The Influence of Feature Representation of Text on the Performance of Document Classification

In this paper we perform a comparative analysis of three models for feature representation of text documents in the context of document classification. In particular, we consider the most often used family of models bag-of-words, recently proposed continuous space models word2vec and doc2vec, and the model based on the representation of text documents as language networks. While the bag-of-word models have been extensively used for the document classification task, the performance of the other two models for the same task have not been well understood. This is especially true for the network-based model that have been rarely considered for representation of text documents for classification. In this study, we measure the performance of the document classifiers trained using the method of random forests for features generated the three models and their variants. The results of the empirical comparison show that the commonly used bag-of-words model has performance comparable to the one obtained by the emerging continuous-space model of doc2vec. In particular, the low-dimensional variants of doc2vec generating up to 75 features are among the top-performing document representation models. The results finally point out that doc2vec shows a superior performance in the tasks of classifying large documents.

==> (inline-0) <==
\begin{tabular}{llllllllllll}
			\multicolumn{2}{l}{Accuracy} & \multicolumn{2}{l}{Per class Precision} & \multicolumn{2}{l}{Per class Recall} & \multicolumn{2}{l}{Per class F1} & \multicolumn{2}{l}{Per class AUC ROC} & \multicolumn{2}{l}{Per class all} \\
			tf-idf         & 1      & tf-idf              & 1.5          & tf-idf            & 1.5         & tf-idf          & 1         & tf-idf          & 1          & tf-idf           & 1         \\
			doc2vec\_50         & 2      & doc2vec\_50              & 1.5          & doc2vec\_100           & 1.5         & doc2vec\_100         & 3.5       & doc2vec\_25          & 4          & tf              & 7.5       \\
			doc2vec\_25         & 3      & tf                 & 8            & tf               & 8           & doc2vec\_25          & 3.5       & doc2vec\_50          & 4          & doc2vec\_100          & 7.5       \\
			doc2vec\_75         & 4      & doc2vec\_100             & 8            & doc2vec\_1000          & 8           & doc2vec\_50          & 3.5       & word2vec\_100        & 4          & doc2vec\_1000         & 7.5       \\
			doc2vec\_100        & 5      & doc2vec\_1000            & 8            & doc2vec\_200           & 8           & doc2vec\_75          & 3.5       & word2vec\_50         & 4          & doc2vec\_200          & 7.5       \\
			tf            & 6      & doc2vec\_200             & 8            & doc2vec\_25            & 8           & tf             & 9.5       & word2vec\_75         & 4          & doc2vec\_25           & 7.5       \\
			doc2vec\_200        & 7      & doc2vec\_25              & 8            & doc2vec\_50            & 8           & doc2vec\_1000        & 9.5       & doc2vec\_100         & 8          & doc2vec\_50           & 7.5       \\
			word2vec\_100       & 8      & doc2vec\_500             & 8            & doc2vec\_500           & 8           & doc2vec\_200         & 9.5       & doc2vec\_75          & 8          & doc2vec\_500          & 7.5       \\
			word2vec\_75        & 9      & doc2vec\_75              & 8            & doc2vec\_75            & 8           & doc2vec\_500         & 9.5       & word2vec\_25         & 8          & doc2vec\_75           & 7.5       \\
			word2vec\_50        & 10     & word2vec\_100            & 8            & word2vec\_100          & 8           & word2vec\_100        & 9.5       & tf             & 11.5       & word2vec\_100         & 7.5       \\
			doc2vec\_1000       & 11     & word2vec\_25             & 8            & word2vec\_25           & 8           & word2vec\_25         & 9.5       & doc2vec\_1000        & 11.5       & word2vec\_25          & 7.5       \\
			doc2vec\_500        & 12     & word2vec\_50             & 8            & word2vec\_50           & 8           & word2vec\_50         & 9.5       & doc2vec\_200         & 11.5       & word2vec\_50          & 7.5       \\
			word2vec\_25        & 13     & word2vec\_75             & 8            & word2vec\_75           & 8           & word2vec\_75         & 9.5       & doc2vec\_500         & 11.5       & word2vec\_75          & 7.5       \\
			gow\_quantiles      & 14     & gow\_avg                 & 15           & gow\_avg               & 15          & gow\_avg             & 15        & gow\_avg             & 15         & gow\_avg              & 15        \\
			gow\_histogram      & 15     & gow\_histogram           & 15           & gow\_histogram         & 15          & gow\_histogram       & 15        & gow\_histogram       & 15         & gow\_histogram        & 15        \\
			gow\_avg            & 16     & gow\_quantiles           & 15           & gow\_quantiles         & 15          & gow\_quantiles       & 15        & gow\_quantiles       & 15         & gow\_quantiles        & 15       
		\end{tabular}
\begin{tabular}{ll}
		\begin{minipage}{.5\linewidth}
		\resizebox*{\textwidth}{!}{
		\begin{tabular}{lllllll}
			\hline
		Features          & Class                    & Precision      & Recall & F1   & AUC ROC  & Accuracy           \\ \hline
		\multirow{20}{*}{tf} & alt.atheism              & 0.43           & 0.54   & 0.48 & 0.91 & \multirow{20}{*}{61.7\%} \\
		& comp.graphics            & 0.49           & 0.49   & 0.49 & 0.91 &                    \\
		& comp.os.ms-windows.misc  & 0.61           & 0.60   & 0.61 & 0.92 &                    \\
		& comp.sys.ibm.pc.hardware & 0.51           & 0.54   & 0.53 & 0.91 &                    \\
		& comp.sys.mac.hardware    & 0.52           & 0.64   & 0.57 & 0.93 &                    \\
		& comp.windows.x           & 0.50           & 0.62   & 0.55 & 0.93 &                    \\
		& misc.forsale             & 0.77           & 0.59   & 0.67 & 0.97 &                    \\
		& rec.autos                & 0.62           & 0.73   & 0.67 & 0.94 &                    \\
		& rec.motorcycles          & 0.77           & 0.62   & 0.69 & 0.97 &                    \\
		& rec.sport.baseball       & 0.70           & 0.60   & 0.65 & 0.95 &                    \\
		& rec.sport.hockey         & 0.86           & 0.76   & 0.81 & 0.98 &                    \\
		& sci.crypt                & 0.63           & 0.79   & 0.70 & 0.94 &                    \\
		& sci.electronics          & 0.41           & 0.35   & 0.38 & 0.85 &                    \\
		& sci.med                  & 0.52           & 0.53   & 0.52 & 0.90 &                    \\
		& sci.space                & 0.72           & 0.73   & 0.72 & 0.95 &                    \\
		& soc.religion.christian   & 0.82           & 0.57   & 0.67 & 0.95 &                    \\
		& talk.politics.guns       & 0.71           & 0.54   & 0.61 & 0.94 &                    \\
		& talk.politics.mideast    & 0.77           & 0.86   & 0.81 & 0.98 &                    \\
		& talk.politics.misc       & 0.44           & 0.51   & 0.47 & 0.92 &                    \\
		& talk.religion.misc       & 0.11           & 0.71   & 0.19 & 0.90 &                    \\ \hline
		\end{tabular}}
			\caption{Results for 20 classes of 20News data set for \emph{tf} variant of bag-of-words document representation models}
		\end{minipage} &
		
		\begin{minipage}{.5\linewidth}
		\resizebox*{\textwidth}{!}{
			\begin{tabular}{lllllll}
				\hline
				Features          & Class                    & Precision      & Recall & F1   & AUC ROC  & Accuracy           \\ \hline
				\multirow{20}{*}{tf-idf}& alt.atheism              & 0.61           & 0.63   & 0.62 & 0.97 &  \multirow{20}{*}{75.6\%}                  \\
				& comp.graphics            & 0.70           & 0.59   & 0.64 & 0.96 &                    \\
				& comp.os.ms-windows.misc  & 0.68           & 0.65   & 0.67 & 0.96 &                    \\
				& comp.sys.ibm.pc.hardware & 0.59           & 0.64   & 0.62 & 0.96 &                    \\
				& comp.sys.mac.hardware    & 0.74           & 0.70   & 0.72 & 0.98 &                    \\
				& comp.windows.x           & 0.64           & 0.74   & 0.69 & 0.97 &                    \\
				& misc.forsale             & 0.80           & 0.79   & 0.80 & 0.99 &                    \\
				& rec.autos                & 0.83           & 0.84   & 0.84 & 0.99 &                    \\
				& rec.motorcycles          & 0.87           & 0.91   & 0.89 & 0.99 &                    \\
				& rec.sport.baseball       & 0.85           & 0.89   & 0.87 & 0.99 &                    \\
				& rec.sport.hockey         & 0.92           & 0.94   & 0.93 & 1.00 &                    \\
				& sci.crypt                & 0.81           & 0.90   & 0.85 & 0.99 &                    \\
				& sci.electronics          & 0.65           & 0.56   & 0.60 & 0.95 &                    \\
				& sci.med                  & 0.76           & 0.75   & 0.76 & 0.97 &                    \\
				& sci.space                & 0.87           & 0.90   & 0.88 & 0.99 &                    \\
				& soc.religion.christian   & 0.87           & 0.67   & 0.76 & 0.98 &                    \\
				& talk.politics.guns       & 0.89           & 0.66   & 0.76 & 0.98 &                    \\
				& talk.politics.mideast    & 0.82           & 0.94   & 0.87 & 0.99 &                    \\
				& talk.politics.misc       & 0.52           & 0.53   & 0.52 & 0.94 &                    \\
				& talk.religion.misc       & 0.22           & 0.88   & 0.36 & 0.94 &                    \\ \hline
			\end{tabular}}
			\caption{Results for 20 classes of 20News data set for \emph{tf-idf} variant of bag-of-words document representation models}
			
		\end{minipage}
	\end{tabular}
	\end{table}

%	\subsection{Word2Vec}
%	
	\begin{table}[H]
		\centering

		\begin{tabular}{ll}
		\begin{minipage}{.5\linewidth}
		\resizebox*{\textwidth}{!}{
		\begin{tabular}{lllllll}
			\hline
		Features          & Class                    & Precision      & Recall & F1   & AUC ROC  & Accuracy           \\ \hline
		\multirow{20}{*}{25}	& alt.atheism              & 0.51           & 0.45   & 0.48 & 0.93 &  \multirow{20}{*}{52.94\%}	                  \\
		& comp.graphics            & 0.39           & 0.38   & 0.38 & 0.92 &                    \\
		& comp.os.ms-windows.misc  & 0.41           & 0.46   & 0.43 & 0.92 &                    \\
		& comp.sys.ibm.pc.hardware & 0.36           & 0.43   & 0.39 & 0.93 &                    \\
		& comp.sys.mac.hardware    & 0.38           & 0.40   & 0.39 & 0.92 &                    \\
		& comp.windows.x           & 0.60           & 0.51   & 0.55 & 0.95 &                    \\
		& misc.forsale             & 0.76           & 0.63   & 0.69 & 0.97 &                    \\
		& rec.autos                & 0.42           & 0.46   & 0.44 & 0.93 &                    \\
		& rec.motorcycles          & 0.66           & 0.53   & 0.59 & 0.96 &                    \\
		& rec.sport.baseball       & 0.57           & 0.57   & 0.57 & 0.96 &                    \\
		& rec.sport.hockey         & 0.65           & 0.70   & 0.68 & 0.98 &                    \\
		& sci.crypt                & 0.71           & 0.81   & 0.76 & 0.97 &                    \\
		& sci.electronics          & 0.34           & 0.36   & 0.35 & 0.88 &                    \\
		& sci.med                  & 0.56           & 0.52   & 0.54 & 0.93 &                    \\
		& sci.space                & 0.62           & 0.61   & 0.61 & 0.95 &                    \\
		& soc.religion.christian   & 0.73           & 0.63   & 0.68 & 0.97 &                    \\
		& talk.politics.guns       & 0.62           & 0.51   & 0.56 & 0.95 &                    \\
		& talk.politics.mideast    & 0.70           & 0.77   & 0.73 & 0.98 &                    \\
		& talk.politics.misc       & 0.36           & 0.47   & 0.41 & 0.91 &                    \\
		& talk.religion.misc       & 0.19           & 0.41   & 0.26 & 0.91 &                    \\ \hline \hline
		
		\multirow{20}{*}{50}& alt.atheism              & 0.54           & 0.46   & 0.50 & 0.94 &     \multirow{20}{*}{56.77\%}               \\
		& comp.graphics            & 0.49           & 0.43   & 0.46 & 0.93 &                    \\
		& comp.os.ms-windows.misc  & 0.51           & 0.53   & 0.52 & 0.93 &                    \\
		& comp.sys.ibm.pc.hardware & 0.40           & 0.49   & 0.44 & 0.94 &                    \\
		& comp.sys.mac.hardware    & 0.39           & 0.45   & 0.42 & 0.92 &                    \\
		& comp.windows.x           & 0.63           & 0.57   & 0.59 & 0.95 &                    \\
		& misc.forsale             & 0.79           & 0.63   & 0.70 & 0.97 &                    \\
		& rec.autos                & 0.50           & 0.50   & 0.50 & 0.94 &                    \\
		& rec.motorcycles          & 0.66           & 0.53   & 0.59 & 0.96 &                    \\
		& rec.sport.baseball       & 0.64           & 0.64   & 0.64 & 0.97 &                    \\
		& rec.sport.hockey         & 0.66           & 0.75   & 0.70 & 0.98 &                    \\
		& sci.crypt                & 0.74           & 0.83   & 0.78 & 0.98 &                    \\
		& sci.electronics          & 0.36           & 0.40   & 0.38 & 0.90 &                    \\
		& sci.med                  & 0.60           & 0.60   & 0.60 & 0.94 &                    \\
		& sci.space                & 0.70           & 0.67   & 0.69 & 0.96 &                    \\
		& soc.religion.christian   & 0.74           & 0.64   & 0.69 & 0.98 &                    \\
		& talk.politics.guns       & 0.70           & 0.56   & 0.62 & 0.96 &                    \\
		& talk.politics.mideast    & 0.73           & 0.75   & 0.74 & 0.98 &                    \\
		& talk.politics.misc       & 0.34           & 0.45   & 0.39 & 0.92 &                    \\
		& talk.religion.misc       & 0.16           & 0.47   & 0.24 & 0.92 &                    \\ \hline
		\end{tabular}}
				\caption{Results for 20 classes of 20News data set for word2vec  document representation models with feature vectors of sizes 25 and 50}
		\end{minipage} &
		
		\begin{minipage}{.5\linewidth}
		\resizebox*{\textwidth}{!}{
			\begin{tabular}{lllllll}
				\hline
				Features          & Class                    & Precision      & Recall & F1   & AUC ROC  & Accuracy           \\ \hline
				\multirow{20}{*}{75}& alt.atheism              & 0.53           & 0.46   & 0.49 & 0.94 &   \multirow{20}{*}{57.4\%}                 \\
				& comp.graphics            & 0.49           & 0.44   & 0.47 & 0.93 &                    \\
				& comp.os.ms-windows.misc  & 0.53           & 0.53   & 0.53 & 0.93 &                    \\
				& comp.sys.ibm.pc.hardware & 0.39           & 0.51   & 0.44 & 0.94 &                    \\
				& comp.sys.mac.hardware    & 0.39           & 0.44   & 0.42 & 0.92 &                    \\
				& comp.windows.x           & 0.63           & 0.59   & 0.60 & 0.96 &                    \\
				& misc.forsale             & 0.79           & 0.66   & 0.72 & 0.97 &                    \\
				& rec.autos                & 0.49           & 0.50   & 0.50 & 0.94 &                    \\
				& rec.motorcycles          & 0.67           & 0.57   & 0.62 & 0.96 &                    \\
				& rec.sport.baseball       & 0.68           & 0.58   & 0.63 & 0.97 &                    \\
				& rec.sport.hockey         & 0.69           & 0.77   & 0.73 & 0.98 &                    \\
				& sci.crypt                & 0.73           & 0.79   & 0.76 & 0.98 &                    \\
				& sci.electronics          & 0.37           & 0.40   & 0.39 & 0.90 &                    \\
				& sci.med                  & 0.58           & 0.61   & 0.60 & 0.94 &                    \\
				& sci.space                & 0.70           & 0.67   & 0.69 & 0.96 &                    \\
				& soc.religion.christian   & 0.79           & 0.66   & 0.72 & 0.98 &                    \\
				& talk.politics.guns       & 0.70           & 0.55   & 0.62 & 0.96 &                    \\
				& talk.politics.mideast    & 0.75           & 0.75   & 0.75 & 0.98 &                    \\
				& talk.politics.misc       & 0.35           & 0.51   & 0.42 & 0.92 &                    \\
				& talk.religion.misc       & 0.14           & 0.48   & 0.22 & 0.92 &                    \\ \hline \hline
				\multirow{20}{*}{100}& alt.atheism              & 0.55           & 0.47   & 0.51 & 0.94 &  \multirow{20}{*}{57.9\%}                  \\
				& comp.graphics            & 0.48           & 0.46   & 0.47 & 0.93 &                    \\
				& comp.os.ms-windows.misc  & 0.54           & 0.53   & 0.54 & 0.93 &                    \\
				& comp.sys.ibm.pc.hardware & 0.41           & 0.50   & 0.45 & 0.94 &                    \\
				& comp.sys.mac.hardware    & 0.40           & 0.46   & 0.43 & 0.92 &                    \\
				& comp.windows.x           & 0.63           & 0.60   & 0.62 & 0.96 &                    \\
				& misc.forsale             & 0.80           & 0.67   & 0.73 & 0.97 &                    \\
				& rec.autos                & 0.52           & 0.52   & 0.52 & 0.95 &                    \\
				& rec.motorcycles          & 0.66           & 0.57   & 0.61 & 0.96 &                    \\
				& rec.sport.baseball       & 0.65           & 0.57   & 0.61 & 0.97 &                    \\
				& rec.sport.hockey         & 0.70           & 0.76   & 0.73 & 0.98 &                    \\
				& sci.crypt                & 0.74           & 0.80   & 0.77 & 0.98 &                    \\
				& sci.electronics          & 0.38           & 0.41   & 0.40 & 0.90 &                    \\
				& sci.med                  & 0.59           & 0.64   & 0.61 & 0.94 &                    \\
				& sci.space                & 0.72           & 0.66   & 0.69 & 0.96 &                    \\
				& soc.religion.christian   & 0.77           & 0.67   & 0.72 & 0.98 &                    \\
				& talk.politics.guns       & 0.70           & 0.56   & 0.62 & 0.96 &                    \\
				& talk.politics.mideast    & 0.75           & 0.75   & 0.75 & 0.98 &                    \\
				& talk.politics.misc       & 0.36           & 0.47   & 0.41 & 0.92 &                    \\
				& talk.religion.misc       & 0.17           & 0.51   & 0.25 & 0.92 &                    \\ \hline
				
			\end{tabular}}
			\caption{Results for 20 classes of 20News data set for word2vec  document representation models with feature vectors of sizes 75 and 100}
		\end{minipage} 
	\end{tabular}
	\end{table}

%	\subsection{Doc2Vec}
	\begin{table}[H]
		\centering
		\begin{tabular}{ll}
		\begin{minipage}{.5\linewidth}
		\resizebox*{\textwidth}{!}{
		
		\begin{tabular}{lllllll}
			\hline
			Features          & Class                    & Precision      & Recall & F1   & AUC ROC  & Accuracy           \\ \hline
		\multirow{20}{*}{25}& alt.atheism              & 0.50           & 0.56   & 0.53 & 0.95 &   \multirow{20}{*}{66\%}                 \\
		& comp.graphics            & 0.65           & 0.54   & 0.59 & 0.95 &                    \\
		& comp.os.ms-windows.misc  & 0.48           & 0.49   & 0.48 & 0.93 &                    \\
		& comp.sys.ibm.pc.hardware & 0.48           & 0.51   & 0.50 & 0.95 &                    \\
		& comp.sys.mac.hardware    & 0.48           & 0.52   & 0.50 & 0.95 &                    \\
		& comp.windows.x           & 0.65           & 0.67   & 0.66 & 0.97 &                    \\
		& misc.forsale             & 0.70           & 0.65   & 0.67 & 0.97 &                    \\
		& rec.autos                & 0.72           & 0.69   & 0.71 & 0.97 &                    \\
		& rec.motorcycles          & 0.72           & 0.75   & 0.74 & 0.98 &                    \\
		& rec.sport.baseball       & 0.79           & 0.78   & 0.78 & 0.99 &                    \\
		& rec.sport.hockey         & 0.85           & 0.85   & 0.85 & 0.99 &                    \\
		& sci.crypt                & 0.82           & 0.84   & 0.83 & 0.98 &                    \\
		& sci.electronics          & 0.54           & 0.59   & 0.57 & 0.95 &                    \\
		& sci.med                  & 0.77           & 0.80   & 0.78 & 0.97 &                    \\
		& sci.space                & 0.83           & 0.76   & 0.79 & 0.98 &                    \\
		& soc.religion.christian   & 0.84           & 0.58   & 0.69 & 0.98 &                    \\
		& talk.politics.guns       & 0.83           & 0.60   & 0.70 & 0.97 &                    \\
		& talk.politics.mideast    & 0.84           & 0.86   & 0.85 & 0.99 &                    \\
		& talk.politics.misc       & 0.43           & 0.65   & 0.51 & 0.91 &                    \\
		& talk.religion.misc       & 0.12           & 0.52   & 0.20 & 0.93 &                    \\ \hline \hline
		\multirow{20}{*}{50}& alt.atheism              & 0.49           & 0.57   & 0.52 & 0.94 &     \multirow{20}{*}{66.83\%}               \\
		& comp.graphics            & 0.57           & 0.59   & 0.58 & 0.95 &                    \\
		& comp.os.ms-windows.misc  & 0.61           & 0.53   & 0.57 & 0.94 &                    \\
		& comp.sys.ibm.pc.hardware & 0.51           & 0.53   & 0.52 & 0.95 &                    \\
		& comp.sys.mac.hardware    & 0.47           & 0.53   & 0.50 & 0.94 &                    \\
		& comp.windows.x           & 0.71           & 0.68   & 0.69 & 0.97 &                    \\
		& misc.forsale             & 0.74           & 0.69   & 0.72 & 0.98 &                    \\
		& rec.autos                & 0.73           & 0.73   & 0.73 & 0.97 &                    \\
		& rec.motorcycles          & 0.80           & 0.71   & 0.75 & 0.98 &                    \\
		& rec.sport.baseball       & 0.83           & 0.78   & 0.80 & 0.98 &                    \\
		& rec.sport.hockey         & 0.86           & 0.86   & 0.86 & 0.99 &                    \\
		& sci.crypt                & 0.80           & 0.83   & 0.82 & 0.98 &                    \\
		& sci.electronics          & 0.55           & 0.60   & 0.57 & 0.93 &                    \\
		& sci.med                  & 0.77           & 0.75   & 0.76 & 0.96 &                    \\
		& sci.space                & 0.81           & 0.79   & 0.80 & 0.98 &                    \\
		& soc.religion.christian   & 0.85           & 0.60   & 0.71 & 0.97 &                    \\
		& talk.politics.guns       & 0.84           & 0.58   & 0.69 & 0.97 &                    \\
		& talk.politics.mideast    & 0.82           & 0.87   & 0.85 & 0.98 &                    \\
		& talk.politics.misc       & 0.39           & 0.62   & 0.48 & 0.92 &                    \\
		& talk.religion.misc       & 0.06           & 0.52   & 0.10 & 0.91 &                    \\ \hline
		\end{tabular}}
		\caption{Results for 20 classes of 20News data set for doc2vec  document representation models with feature vectors of sizes 25 and 50}
	\end{minipage} &
	\begin{minipage}{.5\linewidth}
		\resizebox*{\textwidth}{!}{
		\begin{tabular}{lllllll}
			\hline
			Features          & Class                    & Precision      & Recall & F1   & AUC ROC  & Accuracy           \\ \hline
			\multirow{20}{*}{75}& alt.atheism              & 0.48           & 0.54   & 0.50 & 0.92 & \multirow{20}{*}{65.03\%}                   \\
			& comp.graphics            & 0.54           & 0.54   & 0.54 & 0.93 &                    \\
			& comp.os.ms-windows.misc  & 0.57           & 0.56   & 0.56 & 0.94 &                    \\
			& comp.sys.ibm.pc.hardware & 0.50           & 0.53   & 0.51 & 0.94 &                    \\
			& comp.sys.mac.hardware    & 0.46           & 0.58   & 0.51 & 0.94 &                    \\
			& comp.windows.x           & 0.68           & 0.64   & 0.66 & 0.96 &                    \\
			& misc.forsale             & 0.77           & 0.62   & 0.68 & 0.97 &                    \\
			& rec.autos                & 0.68           & 0.65   & 0.67 & 0.96 &                    \\
			& rec.motorcycles          & 0.76           & 0.70   & 0.73 & 0.98 &                    \\
			& rec.sport.baseball       & 0.75           & 0.66   & 0.70 & 0.97 &                    \\
			& rec.sport.hockey         & 0.81           & 0.75   & 0.78 & 0.99 &                    \\
			& sci.crypt                & 0.79           & 0.78   & 0.79 & 0.97 &                    \\
			& sci.electronics          & 0.49           & 0.63   & 0.55 & 0.92 &                    \\
			& sci.med                  & 0.73           & 0.73   & 0.73 & 0.95 &                    \\
			& sci.space                & 0.78           & 0.72   & 0.75 & 0.97 &                    \\
			& soc.religion.christian   & 0.79           & 0.59   & 0.67 & 0.97 &                    \\
			& talk.politics.guns       & 0.80           & 0.56   & 0.66 & 0.96 &                    \\
			& talk.politics.mideast    & 0.78           & 0.87   & 0.82 & 0.98 &                    \\
			& talk.politics.misc       & 0.37           & 0.59   & 0.46 & 0.91 &                    \\
			& talk.religion.misc       & 0.06           & 0.80   & 0.12 & 0.90 &                    \\ \hline \hline
			\multirow{20}{*}{100}& alt.atheism              & 0.50           & 0.56   & 0.52 & 0.93 &   \multirow{20}{*}{62\%}                 \\
			& comp.graphics            & 0.44           & 0.57   & 0.50 & 0.92 &                    \\
			& comp.os.ms-windows.misc  & 0.54           & 0.49   & 0.52 & 0.93 &                    \\
			& comp.sys.ibm.pc.hardware & 0.48           & 0.55   & 0.51 & 0.93 &                    \\
			& comp.sys.mac.hardware    & 0.46           & 0.55   & 0.50 & 0.92 &                    \\
			& comp.windows.x           & 0.68           & 0.62   & 0.65 & 0.96 &                    \\
			& misc.forsale             & 0.72           & 0.61   & 0.66 & 0.96 &                    \\
			& rec.autos                & 0.68           & 0.69   & 0.69 & 0.96 &                    \\
			& rec.motorcycles          & 0.73           & 0.61   & 0.66 & 0.96 &                    \\
			& rec.sport.baseball       & 0.74           & 0.69   & 0.71 & 0.97 &                    \\
			& rec.sport.hockey         & 0.84           & 0.76   & 0.80 & 0.99 &                    \\
			& sci.crypt                & 0.81           & 0.75   & 0.78 & 0.97 &                    \\
			& sci.electronics          & 0.43           & 0.52   & 0.47 & 0.90 &                    \\
			& sci.med                  & 0.69           & 0.63   & 0.66 & 0.94 &                    \\
			& sci.space                & 0.74           & 0.72   & 0.73 & 0.97 &                    \\
			& soc.religion.christian   & 0.82           & 0.57   & 0.67 & 0.96 &                    \\
			& talk.politics.guns       & 0.77           & 0.53   & 0.63 & 0.95 &                    \\
			& talk.politics.mideast    & 0.79           & 0.84   & 0.81 & 0.98 &                    \\
			& talk.politics.misc       & 0.34           & 0.63   & 0.44 & 0.91 &                    \\
			& talk.religion.misc       & 0.03           & 0.50   & 0.05 & 0.90 &                    \\ \hline
		\end{tabular}}
		\caption{Results for 20 classes of 20News data set for doc2vec  document representation models with feature vectors of sizes 75 and 100}
	\end{minipage}
	\end{tabular}
	\end{table}

	\begin{table}[H]
		\centering
		
		\begin{tabular}{ll}
		\begin{minipage}{.5\linewidth}
		\resizebox*{\textwidth}{!}{
		\begin{tabular}{lllllll}
			\hline
		Features          & Class                    & Precision      & Recall & F1   & AUC ROC  & Accuracy           \\ \hline
		\multirow{20}{*}{200}& alt.atheism              & 0.37           & 0.52   & 0.43 & 0.90 & \multirow{20}{*}{59\%}                   \\
		& comp.graphics            & 0.40           & 0.49   & 0.44 & 0.90 &                    \\
		& comp.os.ms-windows.misc  & 0.45           & 0.51   & 0.48 & 0.90 &                    \\
		& comp.sys.ibm.pc.hardware & 0.51           & 0.44   & 0.47 & 0.92 &                    \\
		& comp.sys.mac.hardware    & 0.42           & 0.53   & 0.47 & 0.90 &                    \\
		& comp.windows.x           & 0.67           & 0.53   & 0.59 & 0.94 &                    \\
		& misc.forsale             & 0.71           & 0.60   & 0.65 & 0.95 &                    \\
		& rec.autos                & 0.68           & 0.56   & 0.61 & 0.94 &                    \\
		& rec.motorcycles          & 0.63           & 0.69   & 0.66 & 0.96 &                    \\
		& rec.sport.baseball       & 0.69           & 0.70   & 0.70 & 0.95 &                    \\
		& rec.sport.hockey         & 0.85           & 0.70   & 0.77 & 0.98 &                    \\
		& sci.crypt                & 0.74           & 0.63   & 0.68 & 0.95 &                    \\
		& sci.electronics          & 0.34           & 0.55   & 0.42 & 0.84 &                    \\
		& sci.med                  & 0.63           & 0.62   & 0.63 & 0.90 &                    \\
		& sci.space                & 0.67           & 0.66   & 0.67 & 0.94 &                    \\
		& soc.religion.christian   & 0.82           & 0.50   & 0.62 & 0.95 &                    \\
		& talk.politics.guns       & 0.69           & 0.47   & 0.56 & 0.94 &                    \\
		& talk.politics.mideast    & 0.73           & 0.74   & 0.74 & 0.96 &                    \\
		& talk.politics.misc       & 0.23           & 0.61   & 0.33 & 0.87 &                    \\
		& talk.religion.misc       & 0.02           & 0.75   & 0.05 & 0.87 &                    \\ \hline \hline
		\multirow{20}{*}{500}& alt.atheism              & 0.25           & 0.63   & 0.36 & 0.89 &  \multirow{20}{*}{54.3\%}                  \\
		& comp.graphics            & 0.48           & 0.47   & 0.48 & 0.88 &                    \\
		& comp.os.ms-windows.misc  & 0.51           & 0.45   & 0.48 & 0.90 &                    \\
		& comp.sys.ibm.pc.hardware & 0.42           & 0.42   & 0.42 & 0.90 &                    \\
		& comp.sys.mac.hardware    & 0.45           & 0.49   & 0.47 & 0.90 &                    \\
		& comp.windows.x           & 0.65           & 0.58   & 0.61 & 0.94 &                    \\
		& misc.forsale             & 0.77           & 0.53   & 0.63 & 0.95 &                    \\
		& rec.autos                & 0.58           & 0.63   & 0.61 & 0.93 &                    \\
		& rec.motorcycles          & 0.67           & 0.58   & 0.62 & 0.95 &                    \\
		& rec.sport.baseball       & 0.63           & 0.66   & 0.65 & 0.94 &                    \\
		& rec.sport.hockey         & 0.85           & 0.68   & 0.76 & 0.98 &                    \\
		& sci.crypt                & 0.67           & 0.63   & 0.65 & 0.93 &                    \\
		& sci.electronics          & 0.30           & 0.46   & 0.36 & 0.83 &                    \\
		& sci.med                  & 0.63           & 0.59   & 0.61 & 0.91 &                    \\
		& sci.space                & 0.64           & 0.69   & 0.66 & 0.93 &                    \\
		& soc.religion.christian   & 0.80           & 0.45   & 0.57 & 0.95 &                    \\
		& talk.politics.guns       & 0.61           & 0.52   & 0.56 & 0.92 &                    \\
		& talk.politics.mideast    & 0.74           & 0.68   & 0.71 & 0.95 &                    \\
		& talk.politics.misc       & 0.11           & 0.56   & 0.18 & 0.84 &                    \\
		& talk.religion.misc       & 0.00           & 0.17   & 0.01 & 0.83 &                    \\ \hline \hline
		\multirow{20}{*}{1000}& alt.atheism              & 0.22           & 0.53   & 0.31 & 0.89 &       \multirow{20}{*}{56.14\%}             \\
		& comp.graphics            & 0.46           & 0.47   & 0.46 & 0.88 &                    \\
		& comp.os.ms-windows.misc  & 0.48           & 0.46   & 0.47 & 0.89 &                    \\
		& comp.sys.ibm.pc.hardware & 0.42           & 0.50   & 0.45 & 0.92 &                    \\
		& comp.sys.mac.hardware    & 0.47           & 0.53   & 0.50 & 0.91 &                    \\
		& comp.windows.x           & 0.75           & 0.56   & 0.64 & 0.95 &                    \\
		& misc.forsale             & 0.78           & 0.56   & 0.65 & 0.96 &                    \\
		& rec.autos                & 0.55           & 0.57   & 0.56 & 0.93 &                    \\
		& rec.motorcycles          & 0.74           & 0.58   & 0.65 & 0.96 &                    \\
		& rec.sport.baseball       & 0.76           & 0.69   & 0.72 & 0.96 &                    \\
		& rec.sport.hockey         & 0.85           & 0.75   & 0.80 & 0.98 &                    \\
		& sci.crypt                & 0.69           & 0.66   & 0.67 & 0.94 &                    \\
		& sci.electronics          & 0.29           & 0.47   & 0.36 & 0.82 &                    \\
		& sci.med                  & 0.63           & 0.61   & 0.62 & 0.92 &                    \\
		& sci.space                & 0.65           & 0.69   & 0.67 & 0.94 &                    \\
		& soc.religion.christian   & 0.81           & 0.46   & 0.59 & 0.95 &                    \\
		& talk.politics.guns       & 0.63           & 0.52   & 0.57 & 0.92 &                    \\
		& talk.politics.mideast    & 0.80           & 0.66   & 0.72 & 0.96 &                    \\
		& talk.politics.misc       & 0.10           & 0.62   & 0.18 & 0.84 &                    \\
		& talk.religion.misc       & 0.01           & 0.33   & 0.02 & 0.84 &                    \\ \hline
		\end{tabular}}
		\caption{Results for 20 classes of 20News data set for doc2vec  document representation models with feature vectors of sizes 200, 500 and 1000}
	\end{minipage} &
	\begin{minipage}{.5\linewidth}
	\resizebox*{\textwidth}{!}{
	\begin{tabular}{lllllll}
		\hline
		Features          & Class                    & Precision      & Recall & F1   & AUC ROC  & Accuracy           \\ \hline
		\multirow{20}{*}{Average}& alt.atheism              & 0.05           & 0.07   & 0.06 & 0.58 &  \multirow{20}{*}{10.5\%}                  \\
		& comp.graphics            & 0.11           & 0.11   & 0.11 & 0.62 &                    \\
		& comp.os.ms-windows.misc  & 0.10           & 0.08   & 0.09 & 0.61 &                    \\
		& comp.sys.ibm.pc.hardware & 0.09           & 0.09   & 0.09 & 0.60 &                    \\
		& comp.sys.mac.hardware    & 0.09           & 0.10   & 0.09 & 0.62 &                    \\
		& comp.windows.x           & 0.15           & 0.12   & 0.13 & 0.65 &                    \\
		& misc.forsale             & 0.26           & 0.19   & 0.22 & 0.72 &                    \\
		& rec.autos                & 0.05           & 0.06   & 0.06 & 0.54 &                    \\
		& rec.motorcycles          & 0.16           & 0.11   & 0.13 & 0.66 &                    \\
		& rec.sport.baseball       & 0.08           & 0.11   & 0.09 & 0.55 &                    \\
		& rec.sport.hockey         & 0.10           & 0.13   & 0.11 & 0.60 &                    \\
		& sci.crypt                & 0.10           & 0.08   & 0.09 & 0.60 &                    \\
		& sci.electronics          & 0.07           & 0.08   & 0.08 & 0.56 &                    \\
		& sci.med                  & 0.05           & 0.05   & 0.05 & 0.52 &                    \\
		& sci.space                & 0.07           & 0.08   & 0.08 & 0.55 &                    \\
		& soc.religion.christian   & 0.16           & 0.12   & 0.14 & 0.64 &                    \\
		& talk.politics.guns       & 0.18           & 0.17   & 0.17 & 0.71 &                    \\
		& talk.politics.mideast    & 0.17           & 0.16   & 0.17 & 0.67 &                    \\
		& talk.politics.misc       & 0.09           & 0.13   & 0.11 & 0.62 &                    \\
		& talk.religion.misc       & 0.02           & 0.06   & 0.03 & 0.55 &                    \\ \hline \hline
		\multirow{20}{*}{Histogram}& alt.atheism              & 0.04           & 0.09   & 0.05 & 0.60 &   \multirow{20}{*}{11.12\%}                 \\
		& comp.graphics            & 0.13           & 0.12   & 0.12 & 0.66 &                    \\
		& comp.os.ms-windows.misc  & 0.10           & 0.10   & 0.10 & 0.61 &                    \\
		& comp.sys.ibm.pc.hardware & 0.11           & 0.10   & 0.11 & 0.63 &                    \\
		& comp.sys.mac.hardware    & 0.08           & 0.09   & 0.09 & 0.63 &                    \\
		& comp.windows.x           & 0.12           & 0.10   & 0.11 & 0.66 &                    \\
		& misc.forsale             & 0.29           & 0.19   & 0.23 & 0.75 &                    \\
		& rec.autos                & 0.06           & 0.08   & 0.07 & 0.55 &                    \\
		& rec.motorcycles          & 0.22           & 0.12   & 0.15 & 0.67 &                    \\
		& rec.sport.baseball       & 0.07           & 0.10   & 0.08 & 0.53 &                    \\
		& rec.sport.hockey         & 0.11           & 0.14   & 0.12 & 0.58 &                    \\
		& sci.crypt                & 0.12           & 0.10   & 0.11 & 0.61 &                    \\
		& sci.electronics          & 0.05           & 0.05   & 0.05 & 0.55 &                    \\
		& sci.med                  & 0.07           & 0.08   & 0.07 & 0.51 &                    \\
		& sci.space                & 0.04           & 0.06   & 0.05 & 0.56 &                    \\
		& soc.religion.christian   & 0.19           & 0.13   & 0.15 & 0.63 &                    \\
		& talk.politics.guns       & 0.19           & 0.19   & 0.19 & 0.73 &                    \\
		& talk.politics.mideast    & 0.25           & 0.21   & 0.23 & 0.71 &                    \\
		& talk.politics.misc       & 0.04           & 0.11   & 0.06 & 0.65 &                    \\
		& talk.religion.misc       & 0.01           & 0.08   & 0.02 & 0.56 &                    \\ \hline \hline
		\multirow{20}{*}{Quantiles}& alt.atheism              & 0.01           & 0.14   & 0.01 & 0.60 &   \multirow{20}{*}{11.61\%}           \\
		& comp.graphics            & 0.14           & 0.11   & 0.12 & 0.66 &                    \\
		& comp.os.ms-windows.misc  & 0.08           & 0.08   & 0.08 & 0.63 &                    \\
		& comp.sys.ibm.pc.hardware & 0.12           & 0.08   & 0.09 & 0.62 &                    \\
		& comp.sys.mac.hardware    & 0.06           & 0.11   & 0.07 & 0.64 &                    \\
		& comp.windows.x           & 0.10           & 0.12   & 0.11 & 0.66 &                    \\
		& misc.forsale             & 0.32           & 0.17   & 0.23 & 0.73 &                    \\
		& rec.autos                & 0.02           & 0.08   & 0.03 & 0.55 &                    \\
		& rec.motorcycles          & 0.46           & 0.10   & 0.17 & 0.68 &                    \\
		& rec.sport.baseball       & 0.06           & 0.09   & 0.07 & 0.52 &                    \\
		& rec.sport.hockey         & 0.06           & 0.26   & 0.09 & 0.59 &                    \\
		& sci.crypt                & 0.12           & 0.09   & 0.10 & 0.62 &                    \\
		& sci.electronics          & 0.05           & 0.09   & 0.06 & 0.58 &                    \\
		& sci.med                  & 0.04           & 0.06   & 0.05 & 0.51 &                    \\
		& sci.space                & 0.01           & 0.02   & 0.01 & 0.58 &                    \\
		& soc.religion.christian   & 0.20           & 0.11   & 0.14 & 0.66 &                    \\
		& talk.politics.guns       & 0.14           & 0.22   & 0.17 & 0.71 &                    \\
		& talk.politics.mideast    & 0.26           & 0.21   & 0.23 & 0.69 &                    \\
		& talk.politics.misc       & 0.04           & 0.16   & 0.06 & 0.63 &                    \\ 
		& talk.religion.misc       & 0.00           & 0     & 0   & 0.57 &                    \\ \hline
	\end{tabular}

==> (inline-1) <==
\begin{tabular}{llllllllllll}
				\multicolumn{2}{l}{Accuracy} & \multicolumn{2}{l}{Per class Precision} & \multicolumn{2}{l}{Per class Recall} & \multicolumn{2}{l}{Per class F1} & \multicolumn{2}{l}{Per class AUC ROC} & \multicolumn{2}{l}{Per class all} \\
				tf           & 1       & tf                & 1.5           & tf               & 1.5         & tf             & 1         & doc2vec\_50          & 1          & doc2vec\_25          & 1          \\
				word2vec\_50       & 2       & word2vec\_50            & 1.5           & word2vec\_50           & 1.5         & word2vec\_50         & 2         & doc2vec\_75          & 2          & tf             & 4          \\
				doc2vec\_25        & 3       & doc2vec\_25             & 3.5           & doc2vec\_25            & 3.5         & doc2vec\_25          & 3         & doc2vec\_200         & 3          & doc2vec\_50          & 4          \\
				tf-idf        & 5       & doc2vec\_75             & 3.5           & doc2vec\_75            & 3.5         & tf-idf          & 5         & doc2vec\_25          & 4          & doc2vec\_75          & 4          \\
				word2vec\_100      & 5       & tf-idf             & 6.5           & tf-idf            & 6.5         & word2vec\_100        & 5         & tf-idf          & 5          & word2vec\_50         & 4          \\
				word2vec\_75       & 5       & doc2vec\_50             & 6.5           & doc2vec\_50            & 6.5         & word2vec\_75         & 5         & word2vec\_75         & 6          & word2vec\_75         & 4          \\
				doc2vec\_75        & 8.5     & word2vec\_100           & 6.5           & word2vec\_100          & 6.5         & doc2vec\_75          & 8.5       & word2vec\_50         & 7          & tf-idf          & 8          \\
				gow\_avg           & 8.5     & word2vec\_75            & 6.5           & word2vec\_75           & 6.5         & gow\_avg             & 8.5       & tf             & 8          & doc2vec\_200         & 8          \\
				gow\_histogram     & 8.5     & doc2vec\_1000           & 10.5          & doc2vec\_1000          & 10.5        & gow\_histogram       & 8.5       & doc2vec\_100         & 9          & word2vec\_100        & 8          \\
				word2vec\_25       & 8.5     & doc2vec\_200            & 10.5          & doc2vec\_200           & 10.5        & word2vec\_25         & 8.5       & doc2vec\_1000        & 10.5       & doc2vec\_1000        & 10.5       \\
				doc2vec\_50        & 11.5    & gow\_histogram          & 10.5          & gow\_histogram         & 10.5        & doc2vec\_50          & 11.5      & word2vec\_100        & 10.5       & word2vec\_25         & 10.5       \\
				gow\_quantiles     & 11.5    & word2vec\_25            & 10.5          & word2vec\_25           & 10.5        & gow\_quantiles       & 11.5      & word2vec\_25         & 12         & doc2vec\_100         & 14         \\
				doc2vec\_100       & 13      & doc2vec\_100            & 14.5          & doc2vec\_100           & 14.5        & doc2vec\_100         & 13        & gow\_avg             & 13         & doc2vec\_500         & 14         \\
				doc2vec\_1000      & 14.5    & doc2vec\_500            & 14.5          & doc2vec\_500           & 14.5        & doc2vec\_1000        & 14.5      & doc2vec\_500         & 14         & gow\_avg             & 14         \\
				doc2vec\_200       & 14.5    & gow\_avg                & 14.5          & gow\_avg               & 14.5        & doc2vec\_200         & 14.5      & gow\_quantiles       & 15         & gow\_histogram       & 14         \\
				doc2vec\_500       & 16      & gow\_quantiles          & 14.5          & gow\_quantiles         & 14.5        & doc2vec\_500         & 16        & gow\_histogram       & 16         & gow\_quantiles       & 14        
			\end{tabular}
\begin{tabular}{lllllll}
			\hline
			Features         & Class         & Precision      & Recall & F1   & AUC ROC & Accuracy          \\ \hline
			\multirow{2}{*}{tf} 
			& Fiction       & 0.92           & 0.96   & 0.94 & 0.99     & \multirow{2}{*}{96.97\%} \\
			& Informative   & 0.99           & 0.97   & 0.98 & 0.99     &                   \\ \hline \hline
			\multirow{2}{*}{tf-idf}
			& Fiction       & 0.80           & 0.95   & 0.87 & 0.99     & \multirow{2}{*}{93.94\%} \\            
			& Informative   & 0.99           & 0.94   & 0.96 & 0.99     &                   \\ \hline
		\end{tabular}
\begin{tabular}{ll}
			\begin{minipage}{.5\linewidth}
				\resizebox*{\textwidth}{!}{
					\begin{tabular}{lllllll}
						\hline
						Features&  Classes       & Precision      & Recall & F1   & AUC ROC &    Accuracy      \\ \hline
						\multirow{2}{*}{25}
						& Fiction       & 0.80           & 0.91   & 0.85 & 0.99     &                    \multirow{2}{*}{92.93\%}  \\
						& Informative   & 0.97           & 0.94   & 0.95 & 0.99     &                   \\ \hline \hline
						\multirow{2}{*}{50}
						& Fiction       & 0.84           & 1.00   & 0.91 & 0.99    &                   \multirow{2}{*}{95.96\%}  \\
						& Informative   & 1.00           & 0.95   & 0.97 & 0.99     &                   \\ \hline \hline
						\multirow{2}{*}{75}
						& Fiction       & 0.84           & 0.91   & 0.88 & 0.99     &                   \multirow{2}{*}{93.94\%}  \\
						& Informative   & 0.97           & 0.95   & 0.96 & 0.99     &                   \\ \hline \hline
						\multirow{2}{*}{100}
						& Fiction       & 0.84           & 0.91   & 0.88 & 0.99     &                   \multirow{2}{*}{93.94\%} \\
						& Informative   & 0.97           & 0.95   & 0.96 & 0.99     &                   \\	\hline
					\end{tabular}}
					\caption{Results for 2 classes of Brown2 data set for  word2vec document representation models with feature vectors of size 25, 50, 75 and 100}
					
				\end{minipage} &
				\begin{minipage}{.5\linewidth}
					\resizebox*{\textwidth}{!}{
						\begin{tabular}{lllllll}
							\hline
							Features&  Classes       & Precision      & Recall & F1   & AUC ROC &    Accuracy      \\ \hline
							\multirow{2}{*}{25}
							& Fiction       & 0.84           & 0.95   & 0.89 & 0.99     &                   \multirow{2}{*}{94.95\%} \\
							& Informative   & 0.99           & 0.95   & 0.97 & 0.99     &                   \\ \hline \hline
							\multirow{2}{*}{50}
							& Fiction       & 0.68           & 1.00   & 0.81 & 1    &                   \multirow{2}{*}{91.92\%} \\
							& Informative   & 1.00           & 0.90   & 0.95 & 1     &                   \\ \hline \hline
							\multirow{2}{*}{75}
							& Fiction       & 0.72           & 1    & 0.84 & 1 &  \multirow{2}{*}{92.93\%} \\
							& Informative   & 1              & 0.91 & 0.95 & 1  &  \\  \hline \hline
							\multirow{2}{*}{100}
							& Fiction       & 0.68           & 0.94 & 0.79 & 0.99  &  \multirow{2}{*}{90.91\%} \\
							& Informative   & 0.99           & 0.9  & 0.94 & 0.99  &  \\ \hline
						\end{tabular}}
						\caption{Results for 2 classes of Brown2 data set for doc2vec document representation models with feature vectors of size 25, 50, 75 and 100}
					\end{minipage}
				\end{tabular}
			\end{table}

			\begin{table}[H]
				\centering	
				\begin{tabular}{ll}
					\begin{minipage}{.5\linewidth}
						\resizebox*{\textwidth}{!}{
							\begin{tabular}{lllllll}
								\hline
								Features&  Classes       & Precision      & Recall & F1   & AUC ROC &    Accuracy      \\ \hline
								\multirow{2}{*}{200}
								& Fiction       & 0.52           & 1    & 0.68 & 0.99 &  \multirow{2}{*}{87.88\%} \\
								& Informative   & 1              & 0.86 & 0.93 & 0.99  &  \\ \hline \hline
								\multirow{2}{*}{500}
								& Fiction       & 0.44           & 1    & 0.61 & 0.98 &   \multirow{2}{*}{85.86\%} \\
								& Informative   & 1              & 0.84 & 0.91 & 0.98  &  \\ \hline \hline
								\multirow{2}{*}{1000}
								& Fiction       & 0.52          & 1            & 0.68 & 0.99    &        \multirow{2}{*}{87.88\%} \\
								& Informative   & 1             & 0.86& 0.925  & 0.99 &\\ \hline 
							\end{tabular}}
							\caption{Results for 2 classes of Brown2 data set for doc2vec document representation models with feature vectors of size 200, 500 and 1000}
						\end{minipage}&
						\begin{minipage}{.5\linewidth}
							\resizebox*{\textwidth}{!}{
								\begin{tabular}{lllllll}
									\hline
									Features&  Classes       & Precision      & Recall & F1   & AUC ROC &    Accuracy      \\ \hline 
									\multirow{2}{*}{Average} 
									& Fiction       & 0.84           & 0.88 & 0.86 & 0.98  &   \multirow{2}{*}{92.93\%} \\
									& Informative   & 0.96           & 0.95 & 0.95 & 0.98  &  \\ \hline \hline
									
									\multirow{2}{*}{Quantiles} 
									& Fiction       & 0.76           & 0.9  & 0.83 & 0.96  &   \multirow{2}{*}{91.92\%}\\
									& Informative   & 0.97           & 0.92 & 0.95 & 0.96  &  \\ \hline \hline
									
									\multirow{2}{*}{Histogram} 
									& Fiction       & 0.8            & 0.91 & 0.85 & 0.95  &  \multirow{2}{*}{92.93\%} \\
									& Informative   & 0.97           & 0.94 & 0.95 & 0.95  &  \\ \hline
								\end{tabular}}
								\caption{Results for 2 classes of Brown2 data set for graph-of-word representation models using averaging, histograms and quantiles for aggregations of local measures}
							\end{minipage}
						\end{tabular}
\begin{tabular}{llllllllllll}
				\multicolumn{2}{l}{Accuracy} & \multicolumn{2}{l}{Per class Precision} & \multicolumn{2}{l}{Per class Recall} & \multicolumn{2}{l}{Per class F1} & \multicolumn{2}{l}{Per class AUC ROC} & \multicolumn{2}{l}{Per class all} \\
				doc2vec\_75        & 1       & tf                & 2             & doc2vec\_200           & 1           & tf             & 2         & doc2vec\_50           & 1.5       & doc2vec\_100          & 1.5       \\
				tf           & 2       & doc2vec\_50             & 2             & tf-idf            & 2.5         & doc2vec\_50          & 2         & doc2vec\_75           & 1.5       & doc2vec\_75           & 1.5       \\
				doc2vec\_50        & 3       & doc2vec\_75             & 2             & word2vec\_50           & 2.5         & doc2vec\_75          & 2         & tf              & 5         & tf              & 9.5       \\
				doc2vec\_100       & 4       & doc2vec\_25             & 4             & tf               & 6.5         & doc2vec\_100         & 7         & doc2vec\_100          & 5         & tf-idf           & 9.5       \\
				doc2vec\_200       & 5       & doc2vec\_100            & 6.5           & doc2vec\_100           & 6.5         & doc2vec\_200         & 7         & doc2vec\_200          & 5         & doc2vec\_1000         & 9.5       \\
				tf-idf        & 6.5     & doc2vec\_200            & 6.5           & doc2vec\_50            & 6.5         & doc2vec\_25          & 7         & doc2vec\_25           & 5         & doc2vec\_200          & 9.5       \\
				doc2vec\_25        & 6.5     & word2vec\_100           & 6.5           & doc2vec\_500           & 6.5         & gow\_histogram       & 7         & gow\_avg              & 5         & doc2vec\_25           & 9.5       \\
				word2vec\_50       & 8       & word2vec\_50            & 6.5           & doc2vec\_75            & 6.5         & word2vec\_100        & 7         & tf-idf           & 12        & doc2vec\_50           & 9.5       \\
				doc2vec\_500       & 10      & tf-idf             & 12.5          & word2vec\_100          & 6.5         & word2vec\_25         & 7         & doc2vec\_1000         & 12        & doc2vec\_500          & 9.5       \\
				word2vec\_100      & 10      & doc2vec\_1000           & 12.5          & doc2vec\_1000          & 13          & word2vec\_50         & 7         & doc2vec\_500          & 12        & gow\_avg              & 9.5       \\
				word2vec\_25       & 10      & doc2vec\_500            & 12.5          & doc2vec\_25            & 13          & tf-idf          & 13.5      & gow\_histogram        & 12        & gow\_histogram        & 9.5       \\
				gow\_avg           & 12.5    & gow\_avg                & 12.5          & gow\_avg               & 13          & doc2vec\_1000        & 13.5      & gow\_quantiles        & 12        & gow\_quantiles        & 9.5       \\
				gow\_histogram     & 12.5    & gow\_histogram          & 12.5          & gow\_histogram         & 13          & doc2vec\_500         & 13.5      & word2vec\_100         & 12        & word2vec\_100         & 9.5       \\
				gow\_quantiles     & 14      & gow\_quantiles          & 12.5          & gow\_quantiles         & 13          & gow\_avg             & 13.5      & word2vec\_25          & 12        & word2vec\_25          & 9.5       \\
				word2vec\_75       & 15      & word2vec\_25            & 12.5          & word2vec\_25           & 13          & gow\_quantiles       & 13.5      & word2vec\_50          & 12        & word2vec\_50          & 9.5       \\
				doc2vec\_1000      & 16      & word2vec\_75            & 12.5          & word2vec\_75           & 13          & word2vec\_75         & 13.5      & word2vec\_75          & 12        & word2vec\_75          & 9.5      
			\end{tabular}
\begin{tabular}{lllllll}  
		\hline           
		Features         & Class         & Precision      & Recall & F1   & AUC ROC &   Accuracy                \\ \hline
		\multirow{4}{*}{tf} 
		& Fiction       & 0.96           & 0.89   & 0.92 & 0.99     &      \multirow{4}{*}{82.83\%}             \\
		& Non Fiction   & 0.77           & 0.85   & 0.81 & 0.91     &                   \\
		& Other         & 0.80           & 0.78   & 0.79 & 0.89     &                   \\
		& Tisak         & 0.76           & 0.81   & 0.79 & 0.96     &                   \\ \hline \hline
		\multirow{4}{*}{tf-idf}
		& Fiction       & 0.80           & 0.91   & 0.85 & 0.99     &     \multirow{4}{*}{75.76\%} \\
		& Non Fiction   & 0.64           & 0.88   & 0.74 & 0.89     &                   \\
		& Other         & 0.86           & 0.64   & 0.73 & 0.87     &                   \\
		& Tisak         & 0.65           & 0.79   & 0.71 & 0.93     &                   \\ \hline
	\end{tabular}
\begin{tabular}{ll}
		\begin{minipage}{.5\linewidth}
			\resizebox*{\textwidth}{!}{
				\begin{tabular}{lllllll}
					Features&  Classes       & Precision      & Recall & F1   & AUC ROC &    Accuracy      \\ \hline
					\multirow{4}{*}{25}
					& Fiction       & 0.88           & 0.88   & 0.88 & 0.99     &                   \multirow{4}{*}{71.72\%}  \\
					& Non Fiction   & 0.64           & 0.93   & 0.76 & 0.91     &                   \\
					& Other         & 0.69           & 0.62   & 0.65 & 0.76     &                   \\
					& Tisak         & 0.65           & 0.55   & 0.59 & 0.84     &                   \\ \hline \hline
					\multirow{4}{*}{50}
					& Fiction       & 0.84           & 0.88   & 0.86 & 0.99     &                   \multirow{4}{*}{72.73\%}  \\
					& Non Fiction   & 0.64           & 0.93   & 0.76 & 0.91     &                   \\
					& Other         & 0.77           & 0.60   & 0.68 & 0.78     &                   \\
					& Tisak         & 0.59           & 0.67   & 0.63 & 0.86     &                   \\ \hline \hline
					\multirow{4}{*}{75}
					& Fiction       & 0.84           & 0.88   & 0.86 & 0.99     &                   \multirow{4}{*}{68.69\%}  \\
					& Non Fiction   & 0.59           & 0.87   & 0.70 & 0.90     &                   \\
					& Other         & 0.74           & 0.57   & 0.64 & 0.76     &                   \\
					& Tisak         & 0.47           & 0.57   & 0.52 & 0.86     &                   \\ \hline \hline
					\multirow{4}{*}{100}
					& Fiction       & 0.84           & 0.88   & 0.86 & 0.99    &                   \multirow{4}{*}{71.72\%}  \\ 
					& Non Fiction   & 0.64           & 0.88   & 0.74 & 0.92     &                   \\
					& Other         & 0.80           & 0.60   & 0.68 & 0.79     &                   \\
					& Tisak         & 0.47           & 0.67   & 0.55 & 0.86     &                   \\  \hline	
				\end{tabular}}
				\caption{Results for 4 classes of Brown4 data set for word2vec document representation models with feature vectors of size 25, 50, 75 and 100}
			\end{minipage} &
			\begin{minipage}{.5\linewidth}
				\resizebox*{\textwidth}{!}{
					\begin{tabular}{lllllll}
						Features&  Classes       & Precision      & Recall & F1   & AUC ROC &    Accuracy      \\ \hline
						\multirow{4}{*}{25}
						& Fiction       & 0.84           & 0.95   & 0.89 & 1     &                   \multirow{4}{*}{75.76\%} \\
						& Non Fiction   & 0.68           & 0.75   & 0.71 & 0.91     &                   \\
						& Other         & 0.80           & 0.68   & 0.74 & 0.90     &                   \\
						& Tisak         & 0.65           & 0.69   & 0.67 & 0.95     &                   \\ \hline \hline
						\multirow{4}{*}{50}
						& Fiction       & 0.92           & 0.92 & 0.92 & 0.99\%  &  \multirow{4}{*}{81.82\%} \\
						& Non Fiction   & 0.77           & 0.85 & 0.81 & 0.95 &  \\
						& Other         & 0.83           & 0.76 & 0.79 & 0.92 &  \\
						& Tisak         & 0.71           & 0.75 & 0.73 & 0.94 &   \\\hline \hline
						\multirow{4}{*}{75}
						& Fiction       & 0.92           & 1    & 0.96 & 1 &  \multirow{4}{*}{83.84\%} \\
						& Non Fiction   & 0.73           & 0.84 & 0.78 & 0.93 &  \\
						& Other         & 0.91           & 0.73 & 0.81 & 0.93 &  \\
						& Tisak         & 0.71           & 0.92 & 0.80 & 0.96 &  \\ \hline \hline
						\multirow{4}{*}{100}
						& Fiction       & 0.88           & 0.92 & 0.9  & 0.99  &  \multirow{4}{*}{78.79\%} \\
						& Non Fiction   & 0.59           & 0.87 & 0.70 & 0.90 &  \\
						& Other         & 0.89           & 0.70 & 0.78 & 0.90 &  \\
						& Tisak         & 0.71           & 0.75 & 0.73 & 0.93 &  \\ \hline
					\end{tabular}}
					\caption{Results for 4 classes of Brown4 data set for doc2vec document representation models with feature vectors of size 25, 50, 75 and 100}
				\end{minipage}
			\end{tabular}
		\end{table}
		
		\begin{table}[H]
			\centering
			\begin{tabular}{ll}
				\begin{minipage}{.5\linewidth}
					\resizebox*{\textwidth}{!}{
						\begin{tabular}{lllllll}
							Features&  Classes       & Precision      & Recall & F1   & AUC ROC &    Accuracy      \\ \hline
							\multirow{4}{*}{200}
							& Fiction       & 0.84           & 0.95 & 0.89 & 0.99  &  \multirow{4}{*}{76.77\%} \\
							& Non Fiction   & 0.73           & 1.00 & 0.84 & 0.92 &  \\
							& Other         & 1.00           & 0.61 & 0.76 & 0.85 &  \\
							& Tisak         & 0.24           & 1.00 & 0.38 & 0.94 &  \\ \hline \hline
							\multirow{4}{*}{500}
							& Fiction       & 0.8            & 0.91 & 0.85 & 0.98  &  \multirow{4}{*}{71.72\%} \\
							& Non Fiction   & 0.68           & 1.00 & 0.81 & 0.93 &  \\
							& Other         & 0.97           & 0.57 & 0.72 & 0.87 &  \\
							& Tisak         & 0.12           & 1.00 & 0.21 & 0.88 &  \\ \hline \hline
							\multirow{4}{*}{1000}
							& Fiction       & 0.88          & 0.85 & 0.86 & 0.99  & \multirow{4}{*}{65.66\%} \\
							& Non Fiction   & 0.45           & 1.00 & 0.63 & 0.91 &  \\
							& Other         & 0.89           & 0.51 & 0.65 & 0.81 &  \\
							& Tisak         & 0.12           & 1.00 & 0.21 & 0.88 & \\ \hline
						\end{tabular}}
						\caption{Results for 4 classes of Brown4 data set for doc2vec document representation models with feature vectors of size 200, 500 and 1000}
					\end{minipage}&
					\begin{minipage}{.5\linewidth}
						\resizebox*{\textwidth}{!}{
							\begin{tabular}{lllllll}
								\hline
								Features&  Classes       & Precision      & Recall & F1   & AUC ROC &    Accuracy      \\ \hline 
								\multirow{4}{*}{Average} 
								& Fiction       & 0.76           & 0.73 & 0.75 & 0.95  & \multirow{4}{*}{70.7\%} \\
								& Non Fiction   & 0.77           & 0.77 & 0.77 & 0.92 &  \\
								& Other         & 0.60           & 0.62 & 0.61 & 0.79 &  \\
								& Tisak         & 0.76           & 0.76 & 0.76 & 0.93 &  \\ \hline \hline
								
								\multirow{4}{*}{Quantiles}      
								& Fiction       & 0.8            & 0.74 & 0.77 & 0.93  &  \multirow{4}{*}{69.7\%}\\
								& Non Fiction   & 0.73           & 0.73 & 0.73 & 0.92 &  \\
								& Other         & 0.51           & 0.62 & 0.56 & 0.72 &  \\
								& Tisak         & 0.88           & 0.71 & 0.79 & 0.93 &  \\ \hline \hline
								
								\multirow{4}{*}{Histogram}      
								& Fiction       & 0.84           & 0.72 & 0.78 & 0.93  &  \multirow{4}{*}{70.7\%} \\
								& Non Fiction   & 0.73           & 0.76 & 0.74 & 0.90 &  \\
								& Other         & 0.54           & 0.61 & 0.58 & 0.73 &  \\
								& Tisak         & 0.82           & 0.78 & 0.80 & 0.94 &   \\ \hline
							\end{tabular}}
							\caption{Results for 4 classes of Brown4 data set for graph-of-word representation models using averaging, histograms and quantiles for aggregations of local measures}
						\end{minipage}
					\end{tabular}
\begin{tabular}{llllllllllll}
				\multicolumn{2}{l}{Accuracy} & \multicolumn{2}{l}{Per class Precision} & \multicolumn{2}{l}{Per class Recall} & \multicolumn{2}{l}{Per class F1} & \multicolumn{2}{l}{Per class AUC ROC} & \multicolumn{2}{l}{Per class all} \\
				tf           & 1       & tf                & 3.5           & tf-idf            & 3           & tf             & 2.5       & tf             & 3.5        & tf              & 2         \\
				doc2vec\_25        & 2.5     & tf-idf             & 3.5           & doc2vec\_100           & 3           & doc2vec\_25          & 2.5       & doc2vec\_100         & 3.5        & doc2vec\_25           & 2         \\
				doc2vec\_50        & 2.5     & doc2vec\_25             & 3.5           & doc2vec\_25            & 3           & doc2vec\_50          & 2.5       & doc2vec\_200         & 3.5        & doc2vec\_75           & 2         \\
				doc2vec\_75        & 4       & doc2vec\_500            & 3.5           & doc2vec\_50            & 3           & doc2vec\_75          & 2.5       & doc2vec\_25          & 3.5        & tf-idf           & 10        \\
				tf-idf        & 5       & doc2vec\_75             & 3.5           & doc2vec\_75            & 3           & tf-idf          & 6.5       & doc2vec\_50          & 3.5        & doc2vec\_100          & 10        \\
				doc2vec\_100       & 6       & word2vec\_75            & 3.5           & tf               & 7           & doc2vec\_100         & 6.5       & doc2vec\_75          & 3.5        & doc2vec\_1000         & 10        \\
				doc2vec\_200       & 7       & doc2vec\_100            & 11.5          & doc2vec\_500           & 7           & doc2vec\_200         & 6.5       & tf-idf          & 11.5       & doc2vec\_200          & 10        \\
				doc2vec\_500       & 8.5     & doc2vec\_1000           & 11.5          & gow\_avg               & 7           & doc2vec\_500         & 6.5       & doc2vec\_1000        & 11.5       & doc2vec\_50           & 10        \\
				word2vec\_50       & 8.5     & doc2vec\_200            & 11.5          & doc2vec\_1000          & 12.5        & doc2vec\_1000        & 12.5      & doc2vec\_500         & 11.5       & doc2vec\_500          & 10        \\
				word2vec\_75       & 10      & doc2vec\_50             & 11.5          & doc2vec\_200           & 12.5        & gow\_avg             & 12.5      & gow\_avg             & 11.5       & gow\_avg              & 10        \\
				word2vec\_25       & 11      & gow\_avg                & 11.5          & gow\_histogram         & 12.5        & gow\_histogram       & 12.5      & gow\_histogram       & 11.5       & gow\_histogram        & 10        \\
				gow\_avg           & 12.5    & gow\_histogram          & 11.5          & gow\_quantiles         & 12.5        & gow\_quantiles       & 12.5      & gow\_quantiles       & 11.5       & gow\_quantiles        & 10        \\
				word2vec\_100      & 12.5    & gow\_quantiles          & 11.5          & word2vec\_100          & 12.5        & word2vec\_100        & 12.5      & word2vec\_100        & 11.5       & word2vec\_100         & 10        \\
				doc2vec\_1000      & 14      & word2vec\_100           & 11.5          & word2vec\_25           & 12.5        & word2vec\_25         & 12.5      & word2vec\_25         & 11.5       & word2vec\_25          & 10        \\
				gow\_quantiles     & 15      & word2vec\_25            & 11.5          & word2vec\_50           & 12.5        & word2vec\_50         & 12.5      & word2vec\_50         & 11.5       & word2vec\_50          & 10        \\
				gow\_histogram     & 16      & word2vec\_50            & 11.5          & word2vec\_75           & 12.5        & word2vec\_75         & 12.5      & word2vec\_75         & 11.5       & word2vec\_75          & 10       
			\end{tabular}
\begin{tabular}{lllllll}
					\hline
					Features                &   Classes     & Precision      & Recall & F1   & AUC ROC &  Accuracy            \\ \hline
					\multirow{10}{*}{tf}
					& Belle Letters & 0.73           & 0.42   & 0.54 & 0.83     &                 \multirow{10}{*}{63.92\%}  \\
					& Editorial     & 0.60           & 0.75   & 0.67 & 0.98     &                   \\
					& Fiction       & 0.96           & 0.80   & 0.87 & 0.98     &                   \\
					& Government    & 0.50           & 0.75   & 0.60 & 0.92     &                   \\
					& Hobbies       & 0.43           & 0.60   & 0.50 & 0.97     &                   \\
					& Learned       & 0.63           & 0.59   & 0.61 & 0.81     &                   \\
					& Love          & 0.11           & 0.50   & 0.18 & 0.74     &                   \\
					& News          & 0.63           & 0.71   & 0.67 & 0.86     &                   \\
					& Religion      & 0.00           & 0.00   & 0.00 & 0.98      &                   \\
					& Reviews       & 0.67           & 1.00   & 0.80 & 1    &                   \\ \hline \hline
					\multirow{10}{*}{tf-idf}
					& Belle Letters & 0.67           & 0.37   & 0.48 & 0.84     &                  \multirow{10}{*}{58.76\%} \\
					& Editorial     & 0.40           & 0.67   & 0.50 & 0.94     &                   \\
					& Fiction       & 0.88           & 0.81   & 0.85 & 0.96     &                   \\
					& Government    & 0.50           & 1.00   & 0.67 & 0.92    &                   \\
					& Hobbies       & 0.00           & 0.00   & 0.00 & 0.94      &                   \\
					& Learned       & 0.63           & 0.43   & 0.51 & 0.78     &                   \\
					& Love          & 0.11           & 1.00   & 0.20 & 0.71    &                   \\
					& News          & 0.63           & 0.83   & 0.71 & 0.87     &                   \\
					& Religion      & 0.33           & 1.00   & 0.50 & 0.99    &                   \\
					& Reviews       & 1.00           & 0.75   & 0.86 & 1     &                   \\ \hline
				\end{tabular}
\begin{tabular}{ll}
		\begin{minipage}{.5\linewidth}
			\resizebox*{\textwidth}{!}{
				\begin{tabular}{lllllll}
					Features&  Classes       & Precision      & Recall & F1   & AUC ROC &    Accuracy      \\ \hline
					\multirow{10}{*}{25}
					& Belle Letters & 0.40           & 0.29   & 0.33 & 0.74    &                   \multirow{10}{*}{46.4\%}  \\
					& Editorial     & 0.60           & 0.33   & 0.43 & 0.94     &                   \\
					& Fiction       & 0.80           & 0.71   & 0.75 & 0.94     &                   \\
					& Government    & 0.50           & 0.60   & 0.55 & 0.88     &                   \\
					& Hobbies       & 0.14           & 0.50   & 0.22 & 0.73     &                   \\
					& Learned       & 0.44           & 0.44   & 0.44 & 0.83     &                   \\
					& Love          & 0.00           & 0.00   & 0.00 & 0.59      &                   \\
					& News          & 0.50           & 0.67   & 0.57 & 0.91     &                   \\
					& Religion      & 0.33           & 1.00   & 0.50 & 0.78    &                   \\
					& Reviews       & 0.00           & 0.00   & 0.00 & 0.89      &                   \\ \hline \hline
					\multirow{10}{*}{50}
					& Belle Letters & 0.53           & 0.31   & 0.39 & 0.76     &                   \multirow{10}{*}{48.45\%}  \\
					& Editorial     & 0.40           & 0.33   & 0.36 & 0.92     &                   \\
					& Fiction       & 0.80           & 0.77   & 0.78 & 0.96     &                   \\
					& Government    & 0.50           & 0.60   & 0.55 & 0.88     &                   \\
					& Hobbies       & 0.14           & 0.50   & 0.22 & 0.76     &                   \\
					& Learned       & 0.50           & 0.50   & 0.50 & 0.82     &                   \\
					& Love          & 0.00           & 0.00   & 0.00 & 0.64      &                   \\
					& News          & 0.50           & 0.57   & 0.53 & 0.92     &                   \\
					& Religion      & 0.33           & 1.00   & 0.50 & 0.81    &                   \\
					& Reviews       & 0.00           & 0.00   & 0.00 & 0.82      &                   \\ \hline \hline
					\multirow{10}{*}{75}
					& Belle Letters & 0.53           & 0.33   & 0.41 & 0.74    &                   \multirow{10}{*}{47.42\%}  \\
					& Editorial     & 0.60           & 0.43   & 0.50 & 0.92     &                   \\
					& Fiction       & 0.80           & 0.77   & 0.78 & 0.95     &                   \\
					& Government    & 0.50           & 0.75   & 0.60 & 0.90     &                   \\
					& Hobbies       & 0.14           & 0.33   & 0.20 & 0.76     &                   \\
					& Learned       & 0.50           & 0.50   & 0.50 & 0.83     &                   \\
					& Love          & 0.00           & 0.00   & 0.00 & 0.60      &                   \\
					& News          & 0.25           & 0.40   & 0.31 & 0.90     &                   \\
					& Religion      & 0.33           & 1.00   & 0.50 & 0.79    &                   \\
					& Reviews       & 0.00           & 0.00   & 0.00 & 0.82      &                   \\ \hline \hline
					\multirow{10}{*}{100}
					& Belle Letters & 0.47           & 0.28   & 0.35 & 0.75     &                   \multirow{10}{*}{45.36\%} \\
					& Editorial     & 0.60           & 0.38   & 0.46 & 0.93     &                   \\
					& Fiction       & 0.80           & 0.80   & 0.80 & 0.96     &                   \\
					& Government    & 0.50           & 0.50   & 0.50 & 0.90     &                   \\
					& Hobbies       & 0.14           & 0.50   & 0.22 & 0.76     &                   \\
					& Learned       & 0.44           & 0.47   & 0.45 & 0.82     &                   \\
					& Love          & 0.00           & 0.00   & 0.00 & 0.60      &                   \\
					& News          & 0.25           & 0.50   & 0.33 & 0.90     &                   \\
					& Religion      & 0.33           & 1.00   & 0.50 & 0.80    &                   \\
					& Reviews       & 0.00           & 0.00   & 0.00 & 0.82      &                   \\	 \hline
				\end{tabular}}
				\caption{Results for 10 classes of Brown10 data set for word2vec document representation models with feature vectors of size 25, 50, 75 and 100}
			\end{minipage} &
			\begin{minipage}{.5\linewidth}
				\resizebox*{\textwidth}{!}{
					\begin{tabular}{lllllll}
						Features&  Classes       & Precision      & Recall & F1   & AUC ROC &    Accuracy      \\ \hline
						\multirow{10}{*}{25}
						& Belle Letters & 0.60           & 0.39   & 0.47 & 0.87    &                   \multirow{10}{*}{61.85\%} \\
						& Editorial     & 0.80           & 0.57   & 0.67 & 0.98     &                   \\
						& Fiction       & 0.92           & 0.70   & 0.79 & 0.98     &                   \\
						& Government    & 0.50           & 1.00   & 0.67 & 0.92    &                   \\
						& Hobbies       & 0.29           & 1.00   & 0.44 & 0.94    &                   \\
						& Learned       & 0.69           & 0.58   & 0.63 & 0.86     &                   \\
						& Love          & 0.22           & 0.67   & 0.33 & 0.71     &                   \\
						& News          & 0.50           & 1.00   & 0.67 & 0.89    &                   \\
						& Religion      & 0.00           & 0.00   & 0.00 & 0.99      &                   \\
						& Reviews       & 0.67           & 0.67   & 0.67 & 1     &                   \\ \hline \hline
						\multirow{10}{*}{50}
						& Belle Letters & 0.6            & 0.41 & 0.49 & 0.86  &  \multirow{10}{*}{61.86\%} \\
						& Editorial     & 0.60           & 0.38 & 0.46 & 0.94 &  \\
						& Fiction       & 0.92           & 0.77 & 0.84 & 0.98 &  \\
						& Government    & 0.50           & 1.00 & 0.67 & 0.95 &  \\
						& Hobbies       & 0.43           & 0.60 & 0.50 & 0.96 &  \\
						& Learned       & 0.69           & 0.61 & 0.65 & 0.86 &  \\
						& Love          & 0.33           & 0.50 & 0.40 & 0.74 &  \\
						& News          & 0.25           & 1.00 & 0.40 & 0.93 &  \\
						& Religion      & 0.00           & 0.00 & 0.00 & 0.96 &  \\
						& Reviews       & 1.00           & 1.00 & 1.00 & 1.00 &   \\ \hline \hline
						\multirow{10}{*}{75}
						& Belle Letters & 0.8            & 0.44 & 0.57 & 0.89  &  \multirow{10}{*}{60.82\%}  \\
						& Editorial     & 0.40           & 0.40 & 0.40 & 0.96 &  \\
						& Fiction       & 0.96           & 0.67 & 0.79 & 0.97 &  \\
						& Government    & 0.33           & 1.00 & 0.50 & 0.90 &  \\
						& Hobbies       & 0.29           & 0.67 & 0.40 & 0.93 &  \\
						& Learned       & 0.63           & 0.59 & 0.61 & 0.83 &  \\
						& Love          & 0.22           & 1.00 & 0.36 & 0.76 &  \\
						& News          & 0.38           & 1.00 & 0.55 & 0.88 &  \\
						& Religion      & 0.00           & 0.00 & 0.00 & 0.95 &  \\
						& Reviews       & 0.67           & 1.00 & 0.80 & 1.00 &   \\ \hline \hline
						\multirow{10}{*}{100}
						& Belle Letters & 0.8            & 0.43 & 0.56 & 0.88  &  \multirow{10}{*}{55.67\%} \\
						& Editorial     & 0.20           & 0.50 & 0.29 & 0.97 &  \\
						& Fiction       & 0.96           & 0.59 & 0.73 & 0.97 &  \\
						& Government    & 0.33           & 0.67 & 0.44 & 0.95 &  \\
						& Hobbies       & 0.14           & 1.00 & 0.25 & 0.92 &  \\
						& Learned       & 0.63           & 0.56 & 0.59 & 0.86 &  \\
						& Love          & 0.00           & 0.00 & 0.00 & 0.67 &  \\
						& News          & 0.50           & 1.00 & 0.67 & 0.90 &  \\
						& Religion      & 0.00           & 0.00 & 0.00 & 0.95 &  \\
						& Reviews       & 0.00           & 0.00 & 0.00 & 1.00 &    \\ \hline
					\end{tabular}}
					\caption{Results for 10 classes of Brown10 data set for doc2vec document representation models with feature vectors of size 25, 50, 75 and 100}
				\end{minipage}
			\end{tabular}
		\end{table}

		\begin{table}[H]
			\centering
			\begin{tabular}{ll}
				\begin{minipage}{.5\linewidth}
					\resizebox*{\textwidth}{!}{
						\begin{tabular}{lllllll}
							Features&  Classes       & Precision      & Recall & F1   & AUC ROC &    Accuracy      \\ \hline
							\multirow{10}{*}{200}
							& Belle Letters & 0.6            & 0.33 & 0.43 & 0.84  &  \multirow{10}{*}{49.48\%} \\
							& Editorial     & 0.20           & 1.00 & 0.33 & 0.95 &  \\
							& Fiction       & 0.96           & 0.56 & 0.71 & 0.97 &  \\
							& Government    & 0.00           & 0.00 & 0.00 & 0.94 &  \\
							& Hobbies       & 0.00           & 0.00 & 0.00 & 0.93 &  \\
							& Learned       & 0.69           & 0.52 & 0.59 & 0.83 &  \\
							& Love          & 0.00           & 0.00 & 0.00 & 0.70 &  \\
							& News          & 0.38           & 0.75 & 0.50 & 0.89 &  \\
							& Religion      & 0.00           & 0.00 & 0.00 & 0.96 &  \\
							& Reviews       & 0.00           & 0.00 & 0.00 & 1.00 &   \\ \hline \hline
							\multirow{10}{*}{500}
							& Belle Letters & 0.6            & 0.38 & 0.46 & 0.78  &   \multirow{10}{*}{48.45\%} \\
							& Editorial     & 0.00           & 0.00 & 0.00 & 0.94 &  \\
							& Fiction       & 1.00           & 0.50 & 0.67 & 0.96 &  \\
							& Government    & 0.00           & 0.00 & 0.00 & 0.87 &  \\
							& Hobbies       & 0.00           & 0.00 & 0.00 & 0.90 &  \\
							& Learned       & 0.69           & 0.52 & 0.59 & 0.83 &  \\
							& Love          & 0.00           & 0.00 & 0.00 & 0.42 &  \\
							& News          & 0.25           & 1.00 & 0.40 & 0.90 &  \\
							& Religion      & 0.00           & 0.00 & 0.00 & 0.88 &  \\
							& Reviews       & 0.00           & 0.00 & 0.00 & 0.95 &  \\ \hline \hline
							\multirow{10}{*}{1000}
							& Belle Letters & 0.40          & 0.29 & 0.33 & 0.77  &   \multirow{10}{*}{44.33\%} \\
							& Editorial     & 0.00           & 0.00 & 0.00 & 0.91 &  \\
							& Fiction       & 1.00           & 0.49 & 0.66 & 0.95 &  \\
							& Government    & 0.00           & 0.00 & 0.00 & 0.86 &  \\
							& Hobbies       & 0.00           & 0.00 & 0.00 & 0.94 &  \\
							& Learned       & 0.69           & 0.46 & 0.55 & 0.83 &  \\
							& Love          & 0.00           & 0.00 & 0.00 & 0.65 &  \\
							& News          & 0.13           & 1.00 & 0.22 & 0.87 &  \\
							& Religion      & 0.00           & 0.00 & 0.00 & 0.91 &  \\
							& Reviews       & 0.00           & 0.00 & 0.00 & 0.78 &   \\  \hline
						\end{tabular}}
						\caption{Results for 10 classes of Brown10 data set for doc2vec document representation models with feature vectors of size 200, 500 and 1000}
					\end{minipage} &
					\begin{minipage}{.5\linewidth}
						\resizebox*{\textwidth}{!}{
							
							\begin{tabular}{lllllll}
								\hline
								Features&  Classes       & Precision      & Recall & F1   & AUC ROC &    Accuracy      \\ \hline
								\multirow{10}{*}{Average} 
								& Belle Letters & 0.47           & 0.29 & 0.36 & 0.76  & \multirow{10}{*}{45.36\%} \\
								& Editorial     & 0.00           & 0.00 & 0.00 & 0.84 &  \\
								& Fiction       & 0.68           & 0.71 & 0.69 & 0.90 &  \\
								& Government    & 0.33           & 1.00 & 0.50 & 0.80 &  \\
								& Hobbies       & 0.00           & 0.00 & 0.00 & 0.82 &  \\
								& Learned       & 0.56           & 0.39 & 0.46 & 0.78 &  \\
								& Love          & 0.33           & 0.38 & 0.35 & 0.59 &  \\
								& News          & 0.50           & 0.50 & 0.50 & 0.86 &  \\
								& Religion      & 0.00           & 0.00 & 0.00 & 0.31 &  \\
								& Reviews       & 0.67           & 0.33 & 0.44 & 0.95 & \\  \hline \hline 
								
								\multirow{10}{*}{Quantiles} 
								& Belle Letters & 0.47           & 0.26 & 0.33 & 0.69  &   \multirow{10}{*}{40.21\%}\\
								& Editorial     & 0.00           & 0.00 & 0.00 & 0.88 &  \\
								& Fiction       & 0.60           & 0.58 & 0.59 & 0.90 &  \\
								& Government    & 0.00           & 0.00 & 0.00 & 0.89 &  \\
								& Hobbies       & 0.00           & 0.00 & 0.00 & 0.75 &  \\
								& Learned       & 0.69           & 0.39 & 0.50 & 0.80 &  \\
								& Love          & 0.00           & 0.00 & 0.00 & 0.53 &  \\
								& News          & 0.50           & 0.50 & 0.50 & 0.81 &  \\
								& Religion      & 0.00           & 0.00 & 0.00 & 0.57 &  \\
								& Reviews       & 0.67           & 0.67 & 0.67 & 0.95 &   \\ \hline \hline
								
								\multirow{10}{*}{Histogram} 
								& Belle Letters & 0.53           & 0.27 & 0.36 & 0.69 &  \multirow{10}{*}{39.2\%}  \\
								& Editorial     & 0.00           & 0.00 & 0.00 & 0.86 &  \\
								& Fiction       & 0.64           & 0.64 & 0.64 & 0.91 &  \\
								& Government    & 0.00           & 0.00 & 0.00 & 0.85 &  \\
								& Hobbies       & 0.00           & 0.00 & 0.00 & 0.83 &  \\
								& Learned       & 0.63           & 0.38 & 0.48 & 0.78 &  \\
								& Love          & 0.00           & 0.00 & 0.00 & 0.55 &  \\
								& News          & 0.38           & 0.50 & 0.43 & 0.83 &  \\
								& Religion      & 0.00           & 0.00 & 0.00 & 0.34 &  \\
								& Reviews       & 0.33           & 0.20 & 0.25 & 0.96 &  \\ \hline
							\end{tabular}}
							\caption{Results for 10 classes of Brown10 data set for graph-of-word representation models using averaging, histograms and quantiles for aggregations of local measures}
						\end{minipage}
					\end{tabular}
\begin{tabular}{llllllllllll}
				\multicolumn{2}{l}{Accuracy} & \multicolumn{2}{l}{Per class Precision} & \multicolumn{2}{l}{Per class Recall} & \multicolumn{2}{l}{Per class F1} & \multicolumn{2}{l}{Per class AUC ROC} & \multicolumn{2}{l}{Per class all} \\
				doc2vec\_75        & 1       & doc2vec\_50              & 2            & doc2vec\_75            & 1           & doc2vec\_75          & 1         & doc2vec\_50            & 1        & tf              & 8.5       \\
				tf           & 3       & doc2vec\_75              & 2            & tf               & 3.5         & tf             & 4         & tf               & 9        & tf-idf           & 8.5       \\
				doc2vec\_100       & 3       & word2vec\_50             & 2            & tf-idf            & 3.5         & doc2vec\_100         & 4         & tf-idf            & 9        & doc2vec\_100          & 8.5       \\
				doc2vec\_50        & 3       & tf                 & 10           & doc2vec\_100           & 3.5         & doc2vec\_25          & 4         & doc2vec\_100           & 9        & doc2vec\_1000         & 8.5       \\
				doc2vec\_25        & 5       & tf-idf              & 10           & doc2vec\_25            & 3.5         & doc2vec\_50          & 4         & doc2vec\_1000          & 9        & doc2vec\_200          & 8.5       \\
				tf-idf        & 6       & doc2vec\_100             & 10           & doc2vec\_1000          & 11          & word2vec\_50         & 4         & doc2vec\_200           & 9        & doc2vec\_25           & 8.5       \\
				doc2vec\_200       & 7.5     & doc2vec\_1000            & 10           & doc2vec\_200           & 11          & tf-idf          & 11.5      & doc2vec\_25            & 9        & doc2vec\_50           & 8.5       \\
				word2vec\_50       & 7.5     & doc2vec\_200             & 10           & doc2vec\_50            & 11          & doc2vec\_1000        & 11.5      & doc2vec\_500           & 9        & doc2vec\_500          & 8.5       \\
				word2vec\_100      & 9.5     & doc2vec\_25              & 10           & doc2vec\_500           & 11          & doc2vec\_200         & 11.5      & doc2vec\_75            & 9        & doc2vec\_75           & 8.5       \\
				word2vec\_25       & 9.5     & doc2vec\_500             & 10           & gow\_avg               & 11          & doc2vec\_500         & 11.5      & gow\_avg               & 9        & gow\_avg              & 8.5       \\
				gow\_avg           & 11      & gow\_avg                 & 10           & gow\_histogram         & 11          & gow\_avg             & 11.5      & gow\_histogram         & 9        & gow\_histogram        & 8.5       \\
				word2vec\_75       & 12      & gow\_histogram           & 10           & gow\_quantiles         & 11          & gow\_histogram       & 11.5      & gow\_quantiles         & 9        & gow\_quantiles        & 8.5       \\
				doc2vec\_500       & 13      & gow\_quantiles           & 10           & word2vec\_100          & 11          & gow\_quantiles       & 11.5      & word2vec\_100          & 9        & word2vec\_100         & 8.5       \\
				doc2vec\_1000      & 14      & word2vec\_100            & 10           & word2vec\_25           & 11          & word2vec\_100        & 11.5      & word2vec\_25           & 9        & word2vec\_25          & 8.5       \\
				gow\_histogram     & 15.5    & word2vec\_25             & 10           & word2vec\_50           & 11          & word2vec\_25         & 11.5      & word2vec\_50           & 9        & word2vec\_50          & 8.5       \\
				gow\_quantiles     & 15.5    & word2vec\_75             & 10           & word2vec\_75           & 11          & word2vec\_75         & 11.5      & word2vec\_75           & 9        & word2vec\_75          & 8.5      
			\end{tabular}
\begin{tabular}{lllllll}
			\hline
			Features          & Classes          & Precision      & Recall & F1   & AUC ROC &      Accuracy             \\ \hline
			\multirow{15}{*}{tf}
			& Adventure     & 0.60           & 0.43   & 0.50 & 0.96     &                   \multirow{15}{*}{46.24\%}  \\
			& Belle Letters & 0.80           & 0.46   & 0.59 & 0.87     &                   \\
			& Editorial     & 0.80           & 0.67   & 0.73 & 0.93     &                   \\
			& Fiction       & 0.20           & 0.17   & 0.18 & 0.90     &                   \\
			& Government    & 0.33           & 0.50   & 0.40 & 0.83     &                   \\
			& Hobbies       & 0.43           & 0.60   & 0.50 & 0.92     &                   \\
			& Humor         & 0.00           & 0.00   & 0.00 & 0.97      &                   \\
			& Learned       & 0.50           & 0.40   & 0.44 & 0.80     &                   \\
			& Love          & 0.00           & 0.00   & 0.00 & 0.80      &                   \\
			& Mistic        & 0.25           & 0.50   & 0.33 & 0.96     &                   \\
			& News          & 0.63           & 0.63   & 0.63 & 0.92     &                   \\
			& Religion      & 0.00           & 0.00   & 0.00 & 0.79      &                   \\
			& Reviews       & 0.67           & 0.67   & 0.67 & 0.99     &                   \\
			& Romance       & 0.40           & 0.50   & 0.44 & 0.98     &                   \\
			& Sci-Fi        & 0.00           & 0.00   & 0.00 & 0.57      &                   \\ \hline \hline
			\multirow{15}{*}{tf-idf}	
			& Adventure     & 0.4            & 0.25 & 0.31 & 0.91  &  \multirow{15}{*}{41.94\%}  \\
			& Belle Letters & 0.53           & 0.40   & 0.46 & 0.84     &                   \\
			& Editorial     & 0.40           & 0.67   & 0.50 & 0.88     &                   \\
			& Fiction       & 0.40           & 0.33   & 0.36 & 0.90     &                   \\
			& Government    & 0.50           & 0.50   & 0.50 & 0.78     &                   \\
			& Hobbies       & 0.29           & 0.33   & 0.31 & 0.90     &                   \\
			& Humor         & 0.00           & 0.00   & 0.00 & 0.99      &                   \\
			& Learned       & 0.38           & 0.43   & 0.40 & 0.78     &                   \\
			& Love          & 0.22           & 0.67   & 0.33 & 0.83     &                   \\
			& Mistic        & 0.50           & 0.40   & 0.44 & 0.96     &                   \\
			& News          & 0.75           & 0.46   & 0.57 & 0.90     &                   \\
			& Religion      & 0.33           & 0.33   & 0.33 & 0.85     &                   \\
			& Reviews       & 0.67           & 0.67   & 0.67 & 0.98     &                   \\
			& Romance       & 0.20           & 0.33   & 0.25 & 0.95     &                   \\
			& Sci-Fi        & 0.00           & 0.00   & 0.00 & 0.97      &                   \\ \hline
		\end{tabular}
\begin{tabular}{ll}
		\begin{minipage}{.5\linewidth}
		\resizebox*{\textwidth}{!}{
		
		\begin{tabular}{lllllll}
			\hline
			Features&  Classes       & Precision      & Recall & F1   & AUC ROC &    Accuracy      \\ \hline
			\multirow{15}{*}{25}
			& Adventure     & 0.20           & 0.25   & 0.22 & 0.93     &                   \multirow{15}{*}{37.63\%}  \\
			& Belle Letters & 0.53           & 0.35   & 0.42 & 0.77     &                   \\
			& Editorial     & 0.60           & 0.43   & 0.50 & 0.77     &                   \\
			& Fiction       & 0.40           & 0.25   & 0.31 & 0.86     &                   \\
			& Government    & 0.33           & 0.40   & 0.36 & 0.90     &                   \\
			& Hobbies       & 0.14           & 0.20   & 0.17 & 0.72     &                   \\
			& Humor         & 0.00           & 0.00   & 0.00 & 0.87      &                   \\
			& Learned       & 0.38           & 0.46   & 0.41 & 0.80     &                   \\
			& Love          & 0.11           & 0.13   & 0.12 & 0.59     &                   \\
			& Mistic        & 0.50           & 0.50   & 0.50 & 0.94     &                   \\
			& News          & 0.75           & 0.60   & 0.67 & 0.96     &                   \\
			& Religion      & 0.33           & 1.00   & 0.50 & 0.61    &                   \\
			& Reviews       & 0.00           & 0.00   & 0.00 & 0.88      &                   \\
			& Romance       & 0.40           & 0.67   & 0.50 & 0.98     &                   \\
			& Sci-Fi        & 0.00           & 0.00   & 0.00 & 0.27      &                   \\ \hline \hline
			\multirow{15}{*}{50}
			& Adventure     & 0.40           & 0.50   & 0.44 & 0.91     &                   \multirow{15}{*}{40.9\%}  \\
			& Belle Letters & 0.47           & 0.35   & 0.40 & 0.80     &                   \\
			& Editorial     & 0.60           & 0.43   & 0.50 & 0.79     &                   \\
			& Fiction       & 0.60           & 0.30   & 0.40 & 0.88     &                   \\
			& Government    & 0.33           & 0.40   & 0.36 & 0.91     &                   \\
			& Hobbies       & 0.14           & 0.17   & 0.15 & 0.75     &                   \\
			& Humor         & 0.00           & 0.00   & 0.00 & 0.97      &                   \\
			& Learned       & 0.50           & 0.53   & 0.52 & 0.78     &                   \\
			& Love          & 0.11           & 0.14   & 0.13 & 0.64     &                   \\
			& Mistic        & 0.50           & 0.67   & 0.57 & 0.96     &                   \\
			& News          & 0.63           & 0.56   & 0.59 & 0.97     &                   \\
			& Religion      & 0.33           & 0.50   & 0.40 & 0.61     &                   \\
			& Reviews       & 0.33           & 0.50   & 0.40 & 0.88     &                   \\
			& Romance       & 0.40           & 0.67   & 0.50 & 0.99     &                   \\
			& Sci-Fi        & 0.00           & 0.00   & 0.00 & 0.28      &                   \\ \hline \hline
			\multirow{15}{*}{75}
			& Adventure     & 0.20           & 0.33   & 0.25 & 0.92     &                   \multirow{15}{*}{34.4\%}  \\
			& Belle Letters & 0.60           & 0.41   & 0.49 & 0.77     &                   \\
			& Editorial     & 0.60           & 0.43   & 0.50 & 0.75     &                   \\
			& Fiction       & 0.20           & 0.13   & 0.15 & 0.87     &                   \\
			& Government    & 0.33           & 0.50   & 0.40 & 0.91     &                   \\
			& Hobbies       & 0.14           & 0.17   & 0.15 & 0.75     &                   \\
			& Humor         & 0.00           & 0.00   & 0.00 & 0.73      &                   \\
			& Learned       & 0.44           & 0.41   & 0.42 & 0.79     &                   \\
			& Love          & 0.11           & 0.20   & 0.14 & 0.54     &                   \\
			& Mistic        & 0.25           & 0.25   & 0.25 & 0.91     &                   \\
			& News          & 0.50           & 0.40   & 0.44 & 0.96     &                   \\
			& Religion      & 0.33           & 0.50   & 0.40 & 0.66     &                   \\
			& Reviews       & 0.00           & 0.00   & 0.00 & 0.81      &                   \\
			& Romance       & 0.20           & 0.25   & 0.22 & 0.97    &                   \\
			& Sci-Fi        & 0.00           & 0.00   & 0.00 & 0.59      &                   \\ \hline \hline
			\multirow{15}{*}{100}
			& Adventure     & 0.40           & 0.50   & 0.44 & 0.91    &                   \multirow{15}{*}{37.6\%}  \\
			& Belle Letters & 0.47           & 0.37   & 0.41 & 0.79     &                   \\
			& Editorial     & 0.60           & 0.38   & 0.46 & 0.76     &                   \\
			& Fiction       & 0.60           & 0.25   & 0.35 & 0.88     &                   \\
			& Government    & 0.33           & 0.50   & 0.40 & 0.94     &                   \\
			& Hobbies       & 0.14           & 0.17   & 0.15 & 0.74     &                   \\
			& Humor         & 0.00           & 0.00   & 0.00 & 0.90      &                   \\
			& Learned       & 0.44           & 0.47   & 0.45 & 0.79     &                   \\
			& Love          & 0.11           & 0.13   & 0.12 & 0.59     &                   \\
			& Mistic        & 0.25           & 0.50   & 0.33 & 0.93     &                   \\
			& News          & 0.50           & 0.57   & 0.53 & 0.97     &                   \\
			& Religion      & 0.33           & 0.50   & 0.40 & 0.65     &                   \\
			& Reviews       & 0.33           & 0.50   & 0.40 & 0.86     &                   \\
			& Romance       & 0.40           & 0.50   & 0.44 & 0.99     &                   \\
			& Sci-Fi        & 0.00           & 0.00   & 0.00 & 0.55      &                   \\	\hline
		\end{tabular}}
		\caption{Results for 15 classes of Brown15 data set for word2vec document representation models with feature vectors of size 25, 50, 75 and 100}
	\end{minipage} &
\begin{minipage}{.5\linewidth}
	\resizebox*{\textwidth}{!}{
		
		\begin{tabular}{lllllll}
			\hline
			Features&  Classes       & Precision      & Recall & F1   & AUC ROC &    Accuracy      \\ \hline
			\multirow{15}{*}{25}
			& Adventure     & 0.40           & 0.40   & 0.40 & 0.94     &                   \multirow{15}{*}{44.08\%}  \\ 
			& Belle Letters & 0.53           & 0.47   & 0.50 & 0.87     &                   \\
			& Editorial     & 0.40           & 0.40   & 0.40 & 0.96     &                   \\
			& Fiction       & 0.40           & 0.29   & 0.33 & 0.94     &                   \\
			& Government    & 0.17           & 0.25   & 0.20 & 0.91     &                   \\
			& Hobbies       & 0.43           & 0.50   & 0.46 & 0.88     &                   \\
			& Humor         & 0.00           & 0.00   & 0.00 & 0.65      &                   \\
			& Learned       & 0.56           & 0.45   & 0.50 & 0.81     &                   \\
			& Love          & 0.22           & 0.33   & 0.27 & 0.69     &                   \\
			& Mistic        & 0.50           & 0.50   & 0.50 & 0.98     &                   \\
			& News          & 0.88           & 0.58   & 0.70 & 0.94     &                   \\
			& Religion      & 0.00           & 0.00   & 0.00 & 0.82      &                   \\
			& Reviews       & 0.67           & 0.67   & 0.67 & 0.98     &                   \\
			& Romance       & 0.20           & 0.25   & 0.22 & 0.97     &                   \\
			& Sci-Fi        & 0.00           & 0.00   & 0.00 & 0.96      &                   \\ \hline \hline
			\multirow{15}{*}{50}
			& Adventure     & 0.4            & 0.4  & 0.4  & 0.93  &  \multirow{15}{*}{46.24\%} \\
			& Belle Letters & 0.67           & 0.48 & 0.56 & 0.85 &  \\
			& Editorial     & 0.60           & 0.50 & 0.55 & 0.94 &  \\
			& Fiction       & 0.00           & 0.00 & 0.00 & 0.90 &  \\
			& Government    & 0.33           & 0.50 & 0.40 & 0.92 &  \\
			& Hobbies       & 0.43           & 0.43 & 0.43 & 0.89 &  \\
			& Humor         & 0.00           & 0.00 & 0.00 & 0.96 &  \\
			& Learned       & 0.56           & 0.50 & 0.53 & 0.84 &  \\
			& Love          & 0.33           & 0.43 & 0.38 & 0.78 &  \\
			& Mistic        & 0.50           & 0.40 & 0.44 & 0.96 &  \\
			& News          & 0.75           & 0.67 & 0.71 & 0.92 &  \\
			& Religion      & 0.00           & 0.00 & 0.00 & 0.82 &  \\
			& Reviews       & 0.67           & 0.67 & 0.67 & 0.99 &  \\
			& Romance       & 0.20           & 0.25 & 0.22 & 0.99 &  \\
			& Sci-Fi        & 0.00           & 0.00 & 0.00 & 0.93 &   \\  \hline \hline
				\multirow{15}{*}{75}
				& Adventure     & 0.4            & 0.4  & 0.4  & 0.90  &  \multirow{15}{*}{53.76\%} \\
				& Belle Letters & 0.80           & 0.48 & 0.60 & 0.90 &  \\
				& Editorial     & 0.60           & 0.75 & 0.67 & 0.89 &  \\
				& Fiction       & 0.40           & 0.33 & 0.36 & 0.91 &  \\
				& Government    & 0.33           & 1.00 & 0.50 & 0.93 &  \\
				& Hobbies       & 0.43           & 0.50 & 0.46 & 0.87 &  \\
				& Humor         & 0.00           & 0.00 & 0.00 & 0.47 &  \\
				& Learned       & 0.69           & 0.50 & 0.58 & 0.85 &  \\
				& Love          & 0.22           & 0.40 & 0.29 & 0.73 &  \\
				& Mistic        & 0.50           & 0.67 & 0.57 & 0.97 &  \\
				& News          & 0.88           & 0.78 & 0.82 & 0.91 &  \\
				& Religion      & 0.00           & 0.00 & 0.00 & 0.86 &  \\
				& Reviews       & 0.67           & 1.00 & 0.80 & 1.00 &  \\
				& Romance       & 0.40           & 0.50 & 0.44 & 0.97 &  \\
				& Sci-Fi        & 0.00           & 0.00 & 0.00 & 0.95 &   \\ \hline \hline
				\multirow{15}{*}{100}
				& Adventure     & 0.4            & 0.4  & 0.4  & 0.93  &  \multirow{15}{*}{46.23\%} \\
				& Belle Letters & 0.80           & 0.41 & 0.55 & 0.88 &  \\
				& Editorial     & 0.20           & 0.33 & 0.25 & 0.90 &  \\
				& Fiction       & 0.20           & 0.20 & 0.20 & 0.91 &  \\
				& Government    & 0.33           & 0.67 & 0.44 & 0.94 &  \\
				& Hobbies       & 0.29           & 0.50 & 0.36 & 0.87 &  \\
				& Humor         & 0.00           & 0.00 & 0.00 & 0.66 &  \\
				& Learned       & 0.50           & 0.40 & 0.44 & 0.81 &  \\
				& Love          & 0.22           & 0.67 & 0.33 & 0.69 &  \\
				& Mistic        & 0.50           & 0.67 & 0.57 & 0.97 &  \\
				& News          & 0.88           & 0.64 & 0.74 & 0.94 &  \\
				& Religion      & 0.00           & 0.00 & 0.00 & 0.91 &  \\
				& Reviews       & 0.67           & 1.00 & 0.80 & 0.99 &  \\
				& Romance       & 0.40           & 0.40 & 0.40 & 0.95 &  \\
				& Sci-Fi        & 0.00           & 0.00 & 0.00 & 0.90 &  \\ \hline
		\end{tabular}}
		\caption{Results for 15 classes of Brown15 data set for doc2vec document representation models with feature vectors of size 25, 50, 75 and 100}
	\end{minipage}
	\end{tabular}
	\end{table}

	\begin{table}[H]
		\centering
		\begin{tabular}{ll}
		\begin{minipage}{.5\linewidth}
		\resizebox*{\textwidth}{!}{
		\begin{tabular}{lllllll}
			\hline
			Features&  Classes       & Precision      & Recall & F1   & AUC ROC &    Accuracy      \\ \hline
			\multirow{15}{*}{200}
			& Adventure     & 0.4            & 0.67 & 0.5  & 0.93  &   \multirow{15}{*}{40.86\%} \\
			& Belle Letters & 0.80           & 0.33 & 0.47 & 0.86 &  \\
			& Editorial     & 0.00           & 0.00 & 0.00 & 0.83 &  \\
			& Fiction       & 0.20           & 0.33 & 0.25 & 0.89 &  \\
			& Government    & 0.17           & 0.50 & 0.25 & 0.92 &  \\
			& Hobbies       & 0.14           & 0.33 & 0.20 & 0.82 &  \\
			& Humor         & 0.00           & 0.00 & 0.00 & 0.70 &  \\
			& Learned       & 0.63           & 0.34 & 0.44 & 0.80 &  \\
			& Love          & 0.11           & 0.50 & 0.18 & 0.66 &  \\
			& Mistic        & 0.25           & 0.50 & 0.33 & 0.98 &  \\
			& News          & 0.88           & 0.78 & 0.82 & 0.93 &  \\
			& Religion      & 0.00           & 0.00 & 0.00 & 0.99 &  \\
			& Reviews       & 0.00           & 0.00 & 0.00 & 0.79 &  \\
			& Romance       & 0.40           & 0.50 & 0.44 & 0.94 &  \\
			& Sci-Fi        & 0.00           & 0.00 & 0.00 & 0.87 &  \\ \hline \hline
			\multirow{15}{*}{500}
			& Adventure     & 0.6            & 1    & 0.75 & 0.95 &  \multirow{15}{*}{33.33\%} \\
			& Belle Letters & 0.80           & 0.24 & 0.38 & 0.84 &  \\
			& Editorial     & 0.00           & 0.00 & 0.00 & 0.81 &  \\
			& Fiction       & 0.00           & 0.00 & 0.00 & 0.88 &  \\
			& Government    & 0.33           & 1.00 & 0.50 & 0.84 &  \\
			& Hobbies       & 0.00           & 0.00 & 0.00 & 0.89 &  \\
			& Humor         & 0.00           & 0.00 & 0.00 & 0.82 &  \\
			& Learned       & 0.50           & 0.32 & 0.39 & 0.84 &  \\
			& Love          & 0.00           & 0.00 & 0.00 & 0.67 &  \\
			& Mistic        & 0.00           & 0.00 & 0.00 & 0.91 &  \\
			& News          & 0.75           & 0.75 & 0.75 & 0.92 &  \\
			& Religion      & 0.00           & 0.00 & 0.00 & 0.71 &  \\
			& Reviews       & 0.00           & 0.00 & 0.00 & 0.84 &  \\
			& Romance       & 0.00           & 0.00 & 0.00 & 0.90 &  \\
			& Sci-Fi        & 0.00           & 0.00 & 0.00 & 0.85 &  \\ \hline \hline
			\multirow{15}{*}{1000}
			& Adventure     & 0.20          & 0.50 & 0.29 & 0.93  &  \multirow{15}{*}{31.18\%} \\
			& Belle Letters & 0.87           & 0.26 & 0.40 & 0.84 &  \\
			& Editorial     & 0.00           & 0.00 & 0.00 & 0.82 &  \\
			& Fiction       & 0.00           & 0.00 & 0.00 & 0.83 &  \\
			& Government    & 0.00           & 0.00 & 0.00 & 0.87 &  \\
			& Hobbies       & 0.00           & 0.00 & 0.00 & 0.76 &  \\
			& Humor         & 0.00           & 0.00 & 0.00 & 0.28 &  \\
			& Learned       & 0.69           & 0.35 & 0.47 & 0.79 &  \\
			& Love          & 0.00           & 0.00 & 0.00 & 0.79 &  \\
			& Mistic        & 0.00           & 0.00 & 0.00 & 0.98 &  \\
			& News          & 0.38           & 0.60 & 0.46 & 0.91 &  \\
			& Religion      & 0.00           & 0.00 & 0.00 & 0.79 &  \\
			& Reviews       & 0.00           & 0.00 & 0.00 & 0.98 &  \\
			& Romance       & 0.20           & 0.25 & 0.22 & 0.94 &  \\
			& Sci-Fi        & 0.00           & 0.00 & 0.00 & 0.91 &  \\ \hline
		\end{tabular}}
		\caption{Results for 15 classes of Brown15 data set for doc2vec document representation models with feature vectors of size 200, 500 and 1000}
	\end{minipage} &
	\begin{minipage}{.5\linewidth}
		\resizebox*{\textwidth}{!}{	
		\begin{tabular}{lllllll}
			\hline
			Features&  Classes       & Precision      & Recall & F1   & AUC ROC &    Accuracy      \\ \hline
			\multirow{15}{*}{Average} 
			& Adventure     & 0.4            & 1    & 0.57 & 0.90 & \multirow{15}{*}{35.48\%}     \\
			& Belle Letters & 0.53           & 0.36 & 0.43 & 0.80 &  \\
			& Editorial     & 0.60           & 0.38 & 0.46 & 0.91 &  \\
			& Fiction       & 0.20           & 0.17 & 0.18 & 0.75 &  \\
			& Government    & 0.33           & 1.00 & 0.50 & 0.91 &  \\
			& Hobbies       & 0.14           & 0.50 & 0.22 & 0.81 &  \\
			& Humor         & 0.00           & 0.00 & 0.00 & 0.74 &  \\
			& Learned       & 0.56           & 0.38 & 0.45 & 0.76 &  \\
			& Love          & 0.00           & 0.00 & 0.00 & 0.44 &  \\
			& Mistic        & 0.25           & 0.33 & 0.29 & 0.92 &  \\
			& News          & 0.63           & 0.42 & 0.50 & 0.91 &  \\
			& Religion      & 0.00           & 0.00 & 0.00 & 0.64 &  \\
			& Reviews       & 0.00           & 0.00 & 0.00 & 0.94 &  \\
			& Romance       & 0.20           & 0.25 & 0.22 & 0.87 &  \\
			& Sci-Fi        & 0.00           & 0.00 & 0.00 & 0.74 &  \\ \hline \hline
			\multirow{15}{*}{Quantiles}     
			& Adventure     & 0              & 0    & 0    & 0.90   &  \multirow{15}{*}{29.03\%}  \\
			& Belle Letters & 0.67           & 0.40 & 0.50 & 0.81 &  \\
			& Editorial     & 0.40           & 0.40 & 0.40 & 0.91 &  \\
			& Fiction       & 0.20           & 0.14 & 0.17 & 0.84 &  \\
			& Government    & 0.17           & 0.25 & 0.20 & 0.78 &  \\
			& Hobbies       & 0.00           & 0.00 & 0.00 & 0.83 &  \\
			& Humor         & 0.00           & 0.00 & 0.00 & 0.85 &  \\
			& Learned       & 0.44           & 0.30 & 0.36 & 0.79 &  \\
			& Love          & 0.11           & 0.20 & 0.14 & 0.54 &  \\
			& Mistic        & 0.00           & 0.00 & 0.00 & 0.92 &  \\
			& News          & 0.63           & 0.38 & 0.48 & 0.90 &  \\
			& Religion      & 0.00           & 0.00 & 0.00 & 0.70 &  \\
			& Reviews       & 0.00           & 0.00 & 0.00 & 0.96 &  \\
			& Romance       & 0.00           & 0.00 & 0.00 & 0.79 &  \\
			& Sci-Fi        & 0.00           & 0.00 & 0.00 & 0.66 &   \\ \hline \hline
			\multirow{15}{*}{Histogram}     
			& Adventure     & 0              & 0    & 0    & 0.93  &  \multirow{15}{*}{29.03\%} \\
			& Belle Letters & 0.60           & 0.33 & 0.43 & 0.75 &  \\
			& Editorial     & 0.20           & 0.20 & 0.20 & 0.88 &  \\
			& Fiction       & 0.00           & 0.00 & 0.00 & 0.77 &  \\
			& Government    & 0.00           & 0.00 & 0.00 & 0.82 &  \\
			& Hobbies       & 0.14           & 0.50 & 0.22 & 0.77 &  \\
			& Humor         & 0.00           & 0.00 & 0.00 & 0.95 &  \\
			& Learned       & 0.56           & 0.35 & 0.43 & 0.80 &  \\
			& Love          & 0.00           & 0.00 & 0.00 & 0.60 &  \\
			& Mistic        & 0.25           & 0.25 & 0.25 & 0.87 &  \\
			& News          & 0.63           & 0.50 & 0.56 & 0.88 &  \\
			& Religion      & 0.00           & 0.00 & 0.00 & 0.66 &  \\
			& Reviews       & 0.33           & 0.33 & 0.33 & 0.97 &  \\
			& Romance       & 0.00           & 0.00 & 0.00 & 0.85 &  \\
			& Sci-Fi        & 0.00           & 0.00 & 0.00 & 0.63 &    \\ \hline
		\end{tabular}
